Latency optimal storage and scheduling of replicated fragments for memory-constrained servers

We consider the setting of distributed storage system where a single file is subdivided into smaller fragments of same size which are then replicated with a common replication factor across servers of identical cache size. An incoming file download request is sent to all the servers, and the download is completed whenever request gathers all the fragments. At each server, we are interested in determining the set of fragments to be stored, and the sequence in which fragments should be accessed, such that the mean file download time for a request is minimized. We model the fragment download time as an exponential random variable independent and identically distributed for all fragments across all servers, and show that the mean file download time can be lower bounded in terms of the expected number of useful servers summed over all distinct fragment downloads. We present deterministic storage schemes that attempt to maximize the number of useful servers. We show that finding the optimal sequence of accessing the fragments is a Markov decision problem, whose complexity grows exponentially with the number of fragments. We propose heuristic algorithms that determine the sequence of access to the fragments which are empirically shown to perform well.

==> Figures/AsymptoticAnalytical.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Fraction of fragments downloaded $\ell/V$},
xmajorgrids,
xmin=0, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized useful servers $\hat{\mathbb{E}}[N(I_\ell)]/B$},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, cyan, mark=, mark size=0.6, mark options={solid}, line width=0.5pt]
table {%
0 0.999996716800236
0.02 0.999995773592565
0.04 0.999994559417309
0.06 0.999992996430071
0.08 0.999990984423078
0.1 0.999988394400562
0.12 0.999985060308454
0.14 0.999980768388166
0.16 0.99997524347189
0.18 0.999968131340765
0.2 0.999958976014855
0.22 0.999947190518911
0.24 0.999932019249641
0.26 0.999912489531727
0.28 0.99988734925671
0.3 0.999854986606583
0.32 0.999813326715331
0.34 0.999759698643083
0.36 0.999690664134194
0.38 0.999601797180417
0.4 0.999487400256318
0.42 0.999340139033927
0.44 0.999150572157101
0.46 0.998906545928021
0.48 0.998592415097382
0.5 0.998188039800802
0.52 0.997667494332049
0.54 0.996997404968701
0.56 0.996134810283269
0.58 0.995024406757957
0.6 0.993595003111205
0.62 0.991754956012315
0.64 0.989386294554212
0.66 0.986337156786768
0.68 0.982412053394279
0.7 0.977359334292431
0.72 0.970855054590903
0.74 0.962482205520339
0.76 0.951703978756512
0.78 0.937829350037729
0.8 0.919968775538576
0.82 0.896977160562391
0.84 0.867380444105247
0.86 0.829281092408904
0.88 0.780236442412561
0.9 0.717102095339283
0.92 0.635830319912883
0.94 0.531210540234276
0.96 0.396535270221103
0.98 0.223170076671285
1 0
};
\addlegendentry{Average Random Replication-V-50}
\addplot [semithick, cyan,  dashed, mark=, mark size=0.6, mark options={solid}, line width=0.5pt]
table {%
0 1
0.02 1
0.04 1
0.06 1
0.08 1
0.1 1
0.12 1
0.14 1
0.16 1
0.18 1
0.2 1
0.22 1
0.24 1
0.26 1
0.28 1
0.3 1
0.32 1
0.34 1
0.36 1
0.38 1
0.4 1
0.42 1
0.44 1
0.46 1
0.48 1
0.5 1
0.52 1
0.54 1
0.56 1
0.58 1
0.6 1
0.62 1
0.64 1
0.66 1
0.68 1
0.7 1
0.72 1
0.74 1
0.76 1
0.78 1
0.8 1
0.82 1
0.84 1
0.86 1
0.88 1
0.9 1
0.92 1
0.94 0.75
0.96 0.5
0.98 0.25
1 0
};
\addlegendentry{Upper bound-V-50}
\addplot [semithick, blue, mark=, mark size=0.6, mark options={solid}, line width=0.5pt]table {%
0 0.999999999987754
0.01 0.999999999984256
0.02 0.999999999979759
0.03 0.999999999973978
0.04 0.999999999966545
0.05 0.999999999956988
0.06 0.999999999944702
0.07 0.999999999928907
0.08 0.9999999999086
0.09 0.999999999882492
0.1 0.999999999848927
0.11 0.999999999805774
0.12 0.999999999750295
0.13 0.999999999678968
0.14 0.999999999587268
0.15 0.999999999469374
0.16 0.999999999317805
0.17 0.999999999122941
0.18 0.999999998872416
0.19 0.99999999855033
0.2 0.999999998136243
0.21 0.999999997603876
0.22 0.999999996919441
0.23 0.999999996039504
0.24 0.999999994908219
0.25 0.999999993453791
0.26 0.999999991583917
0.27 0.999999989179928
0.28 0.999999986089259
0.29 0.999999982115763
0.3 0.99999997700727
0.31 0.999999970439574
0.32 0.999999961995868
0.33 0.999999951140283
0.34 0.999999937183883
0.35 0.999999919240946
0.36 0.999999896172749
0.37 0.9999998665153
0.38 0.99999982838643
0.39 0.999999779366344
0.4 0.999999716344051
0.41 0.999999635319929
0.42 0.999999531151893
0.43 0.999999397229067
0.44 0.999999225052223
0.45 0.999999003694399
0.46 0.999998719107429
0.47 0.999998353230398
0.48 0.999997882843429
0.49 0.999997278094069
0.5 0.999996500602744
0.51 0.99999550102705
0.52 0.999994215930309
0.53 0.999992563755647
0.54 0.999990439650104
0.55 0.99998770881028
0.56 0.999984197927235
0.57 0.999979684187668
0.58 0.999973881133391
0.59 0.999966420481652
0.6 0.999956828752589
0.61 0.999944497220488
0.62 0.999928643281852
0.63 0.999908260788566
0.64 0.999882056194104
0.65 0.999848366460408
0.66 0.99980505351549
0.67 0.999749368563676
0.68 0.99967777763712
0.69 0.999585737317462
0.7 0.999467406394113
0.71 0.999315275159969
0.72 0.999119688818318
0.73 0.99886823475462
0.74 0.998544954787235
0.75 0.998129332403665
0.76 0.997594990708689
0.77 0.996908018451475
0.78 0.996024817895315
0.79 0.99488933794804
0.8 0.993429516957585
0.81 0.991552709419692
0.82 0.989139806360122
0.83 0.986037676249638
0.84 0.982049446724955
0.85 0.976922010358636
0.86 0.970329961549023
0.87 0.961854945107323
0.88 0.950959105928714
0.89 0.936950954767855
0.9 0.918941483837819
0.91 0.895787747170125
0.92 0.866020325142038
0.93 0.827750069808499
0.94 0.778548212761139
0.95 0.715292226726804
0.96 0.633967658726771
0.97 0.52941335841435
0.98 0.394993932862464
0.99 0.222178640600853
1 0
};
\addlegendentry{Average Random Replication-V-100}
\addplot [semithick, blue,  dashed, mark=, mark size=0.6, mark options={solid}, line width=0.5pt]
table {%
0 1
0.01 1
0.02 1
0.03 1
0.04 1
0.05 1
0.06 1
0.07 1
0.08 1
0.09 1
0.1 1
0.11 1
0.12 1
0.13 1
0.14 1
0.15 1
0.16 1
0.17 1
0.18 1
0.19 1
0.2 1
0.21 1
0.22 1
0.23 1
0.24 1
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 0.75
0.98 0.5
0.99 0.25
1 0
};
\addlegendentry{Upper bound-V-100}
\addplot [semithick, red, mark=, mark size=0.6, mark options={solid}, line width=0.5pt]
table {%
0 1
0.002 1
0.004 1
0.006 1
0.008 1
0.01 1
0.012 1
0.014 1
0.016 1
0.018 1
0.02 1
0.022 1
0.024 1
0.026 1
0.028 1
0.03 1
0.032 1
0.034 1
0.036 1
0.038 1
0.04 1
0.042 1
0.044 1
0.046 1
0.048 1
0.05 1
0.052 1
0.054 1
0.056 1
0.058 1
0.06 1
0.062 1
0.064 1
0.066 1
0.068 1
0.07 1
0.072 1
0.074 1
0.076 1
0.078 1
0.08 1
0.082 1
0.084 1
0.086 1
0.088 1
0.09 1
0.092 1
0.094 1
0.096 1
0.098 1
0.1 1
0.102 1
0.104 1
0.106 1
0.108 1
0.11 1
0.112 1
0.114 1
0.116 1
0.118 1
0.12 1
0.122 1
0.124 1
0.126 1
0.128 1
0.13 1
0.132 1
0.134 1
0.136 1
0.138 1
0.14 1
0.142 1
0.144 1
0.146 1
0.148 1
0.15 1
0.152 1
0.154 1
0.156 1
0.158 1
0.16 1
0.162 1
0.164 1
0.166 1
0.168 1
0.17 1
0.172 1
0.174 1
0.176 1
0.178 1
0.18 1
0.182 1
0.184 1
0.186 1
0.188 1
0.19 1
0.192 1
0.194 1
0.196 1
0.198 1
0.2 1
0.202 1
0.204 1
0.206 1
0.208 1
0.21 1
0.212 1
0.214 1
0.216 1
0.218 1
0.22 1
0.222 1
0.224 1
0.226 1
0.228 1
0.23 1
0.232 1
0.234 1
0.236 1
0.238 1
0.24 1
0.242 1
0.244 1
0.246 1
0.248 1
0.25 1
0.252 1
0.254 1
0.256 1
0.258 1
0.26 1
0.262 1
0.264 1
0.266 1
0.268 1
0.27 1
0.272 1
0.274 1
0.276 1
0.278 1
0.28 1
0.282 1
0.284 1
0.286 1
0.288 1
0.29 1
0.292 1
0.294 1
0.296 1
0.298 1
0.3 1
0.302 1
0.304 1
0.306 1
0.308 1
0.31 1
0.312 1
0.314 1
0.316 1
0.318 1
0.32 1
0.322 1
0.324 1
0.326 1
0.328 1
0.33 1
0.332 1
0.334 1
0.336 1
0.338 1
0.34 1
0.342 1
0.344 1
0.346 1
0.348 1
0.35 1
0.352 1
0.354 1
0.356 1
0.358 1
0.36 1
0.362 1
0.364 1
0.366 1
0.368 1
0.37 1
0.372 1
0.374 1
0.376 1
0.378 1
0.38 1
0.382 1
0.384 1
0.386 1
0.388 1
0.39 1
0.392 1
0.394 1
0.396 1
0.398 1
0.4 1
0.402 1
0.404 1
0.406 1
0.408 1
0.41 1
0.412 1
0.414 1
0.416 1
0.418 1
0.42 1
0.422 1
0.424 1
0.426 1
0.428 1
0.43 1
0.432 1
0.434 1
0.436 1
0.438 1
0.44 1
0.442 1
0.444 1
0.446 1
0.448 1
0.45 1
0.452 1
0.454 1
0.456 1
0.458 1
0.46 1
0.462 1
0.464 1
0.466 1
0.468 1
0.47 1
0.472 1
0.474 1
0.476 1
0.478 1
0.48 1
0.482 1
0.484 1
0.486 1
0.488 1
0.49 1
0.492 1
0.494 1
0.496 1
0.498 1
0.5 1
0.502 1
0.504 1
0.506 1
0.508 1
0.51 1
0.512 1
0.514 1
0.516 1
0.518 1
0.52 1
0.522 1
0.524 1
0.526 1
0.528 1
0.53 1
0.532 1
0.534 1
0.536 1
0.538 1
0.54 1
0.542 1
0.544 1
0.546 1
0.548 1
0.55 1
0.552 1
0.554 1
0.556 1
0.558 1
0.56 1
0.562 1
0.564 1
0.566 1
0.568 1
0.57 1
0.572 1
0.574 1
0.576 1
0.578 1
0.58 1
0.582 1
0.584 1
0.586 1
0.588 1
0.59 1
0.592 1
0.594 1
0.596 1
0.598 1
0.6 1
0.602 1
0.604 1
0.606 1
0.608 1
0.61 1
0.612 1
0.614 1
0.616 1
0.618 1
0.62 1
0.622 1
0.624 1
0.626 1
0.628 1
0.63 1
0.632 1
0.634 1
0.636 1
0.638 1
0.64 1
0.642 1
0.644 1
0.646 1
0.648 1
0.65 1
0.652 1
0.654 1
0.656 1
0.658 1
0.66 1
0.662 1
0.664 1
0.666 1
0.668 1
0.67 1
0.672 1
0.674 1
0.676 1
0.678 1
0.68 1
0.682 1
0.684 1
0.686 1
0.688 1
0.69 1
0.692 1
0.694 1
0.696 1
0.698 1
0.7 1
0.702 1
0.704 1
0.706 1
0.708 1
0.71 1
0.712 1
0.714 1
0.716 1
0.718 1
0.72 0.999999999999999
0.722 0.999999999999999
0.724 0.999999999999999
0.726 0.999999999999999
0.728 0.999999999999998
0.73 0.999999999999998
0.732 0.999999999999997
0.734 0.999999999999996
0.736 0.999999999999995
0.738 0.999999999999994
0.74 0.999999999999993
0.742 0.99999999999999
0.744 0.999999999999988
0.746 0.999999999999984
0.748 0.99999999999998
0.75 0.999999999999974
0.752 0.999999999999967
0.754 0.999999999999957
0.756 0.999999999999945
0.758 0.999999999999929
0.76 0.999999999999909
0.762 0.999999999999883
0.764 0.99999999999985
0.766 0.999999999999808
0.768 0.999999999999753
0.77 0.999999999999683
0.772 0.999999999999592
0.774 0.999999999999477
0.776 0.999999999999328
0.778 0.999999999999136
0.78 0.999999999998891
0.782 0.999999999998576
0.784 0.999999999998171
0.786 0.99999999999765
0.788 0.999999999996982
0.79 0.999999999996124
0.792 0.999999999995022
0.794 0.999999999993607
0.796 0.999999999991789
0.798 0.999999999989454
0.8 0.999999999986455
0.802 0.999999999982604
0.804 0.999999999977658
0.806 0.999999999971305
0.808 0.999999999963145
0.81 0.999999999952666
0.812 0.999999999939206
0.814 0.99999999992192
0.816 0.999999999899718
0.818 0.999999999871203
0.82 0.999999999834579
0.822 0.999999999787543
0.824 0.999999999727131
0.826 0.999999999649542
0.828 0.99999999954989
0.83 0.999999999421902
0.832 0.999999999257522
0.834 0.999999999046401
0.836 0.999999998775248
0.838 0.999999998426993
0.84 0.999999997979714
0.842 0.999999997405252
0.844 0.999999996667443
0.846 0.999999995719841
0.848 0.999999994502791
0.85 0.999999992939677
0.852 0.999999990932096
0.854 0.999999988353666
0.856 0.999999985042067
0.858 0.999999980788825
0.86 0.999999975326187
0.862 0.999999968310265
0.864 0.999999959299388
0.866 0.999999947726295
0.868 0.99999993286243
0.87 0.99999991377207
0.872 0.999999889253426
0.874 0.999999857762982
0.876 0.999999817318328
0.878 0.999999765373363
0.88 0.999999698658008
0.882 0.999999612972349
0.884 0.999999502922239
0.886 0.999999361579723
0.888 0.999999180046901
0.89 0.999998946895786
0.892 0.999998647448876
0.894 0.999998262855167
0.896 0.999997768903433
0.898 0.999997134498059
0.9 0.999996319701488
0.902 0.999995273220045
0.904 0.999993929174856
0.906 0.999992202954595
0.908 0.999989985888967
0.91 0.99998713840762
0.912 0.999983481253801
0.914 0.999978784199661
0.916 0.999972751552775
0.918 0.999965003541496
0.92 0.999955052407292
0.922 0.999942271699006
0.924 0.999925856836042
0.926 0.999904774457812
0.928 0.999877697370859
0.93 0.999842920998388
0.932 0.999798256072492
0.934 0.99974089081374
0.936 0.999667213921956
0.938 0.999572587234986
0.94 0.999451053743684
0.942 0.999294962581864
0.944 0.999094487383323
0.946 0.998837007685167
0.948 0.998506314435106
0.95 0.998081589587208
0.952 0.997536095548885
0.954 0.996835491976198
0.956 0.995935673955143
0.958 0.994779995476499
0.96 0.993295703414382
0.962 0.991389357517685
0.964 0.98894094809032
0.966 0.985796341052112
0.968 0.981757574776249
0.97 0.976570397862614
0.972 0.969908263315696
0.974 0.961351771516744
0.976 0.950362267868937
0.978 0.936247933015024
0.98 0.918120230913745
0.982 0.894837973062137
0.984 0.864935477553317
0.986 0.826530300385618
0.988 0.77720473045627
0.99 0.713853588024845
0.992 0.632488745142841
0.994 0.527988062074983
0.996 0.393772934572236
0.998 0.221394152714119
1 0
};
\addlegendentry{Average Random Replication-V-500}
\addplot [semithick, red,  dashed, mark=, mark size=0.6, mark options={solid}, line width=0.5pt]
table {%
0 1
0.002 1
0.004 1
0.006 1
0.008 1
0.01 1
0.012 1
0.014 1
0.016 1
0.018 1
0.02 1
0.022 1
0.024 1
0.026 1
0.028 1
0.03 1
0.032 1
0.034 1
0.036 1
0.038 1
0.04 1
0.042 1
0.044 1
0.046 1
0.048 1
0.05 1
0.052 1
0.054 1
0.056 1
0.058 1
0.06 1
0.062 1
0.064 1
0.066 1
0.068 1
0.07 1
0.072 1
0.074 1
0.076 1
0.078 1
0.08 1
0.082 1
0.084 1
0.086 1
0.088 1
0.09 1
0.092 1
0.094 1
0.096 1
0.098 1
0.1 1
0.102 1
0.104 1
0.106 1
0.108 1
0.11 1
0.112 1
0.114 1
0.116 1
0.118 1
0.12 1
0.122 1
0.124 1
0.126 1
0.128 1
0.13 1
0.132 1
0.134 1
0.136 1
0.138 1
0.14 1
0.142 1
0.144 1
0.146 1
0.148 1
0.15 1
0.152 1
0.154 1
0.156 1
0.158 1
0.16 1
0.162 1
0.164 1
0.166 1
0.168 1
0.17 1
0.172 1
0.174 1
0.176 1
0.178 1
0.18 1
0.182 1
0.184 1
0.186 1
0.188 1
0.19 1
0.192 1
0.194 1
0.196 1
0.198 1
0.2 1
0.202 1
0.204 1
0.206 1
0.208 1
0.21 1
0.212 1
0.214 1
0.216 1
0.218 1
0.22 1
0.222 1
0.224 1
0.226 1
0.228 1
0.23 1
0.232 1
0.234 1
0.236 1
0.238 1
0.24 1
0.242 1
0.244 1
0.246 1
0.248 1
0.25 1
0.252 1
0.254 1
0.256 1
0.258 1
0.26 1
0.262 1
0.264 1
0.266 1
0.268 1
0.27 1
0.272 1
0.274 1
0.276 1
0.278 1
0.28 1
0.282 1
0.284 1
0.286 1
0.288 1
0.29 1
0.292 1
0.294 1
0.296 1
0.298 1
0.3 1
0.302 1
0.304 1
0.306 1
0.308 1
0.31 1
0.312 1
0.314 1
0.316 1
0.318 1
0.32 1
0.322 1
0.324 1
0.326 1
0.328 1
0.33 1
0.332 1
0.334 1
0.336 1
0.338 1
0.34 1
0.342 1
0.344 1
0.346 1
0.348 1
0.35 1
0.352 1
0.354 1
0.356 1
0.358 1
0.36 1
0.362 1
0.364 1
0.366 1
0.368 1
0.37 1
0.372 1
0.374 1
0.376 1
0.378 1
0.38 1
0.382 1
0.384 1
0.386 1
0.388 1
0.39 1
0.392 1
0.394 1
0.396 1
0.398 1
0.4 1
0.402 1
0.404 1
0.406 1
0.408 1
0.41 1
0.412 1
0.414 1
0.416 1
0.418 1
0.42 1
0.422 1
0.424 1
0.426 1
0.428 1
0.43 1
0.432 1
0.434 1
0.436 1
0.438 1
0.44 1
0.442 1
0.444 1
0.446 1
0.448 1
0.45 1
0.452 1
0.454 1
0.456 1
0.458 1
0.46 1
0.462 1
0.464 1
0.466 1
0.468 1
0.47 1
0.472 1
0.474 1
0.476 1
0.478 1
0.48 1
0.482 1
0.484 1
0.486 1
0.488 1
0.49 1
0.492 1
0.494 1
0.496 1
0.498 1
0.5 1
0.502 1
0.504 1
0.506 1
0.508 1
0.51 1
0.512 1
0.514 1
0.516 1
0.518 1
0.52 1
0.522 1
0.524 1
0.526 1
0.528 1
0.53 1
0.532 1
0.534 1
0.536 1
0.538 1
0.54 1
0.542 1
0.544 1
0.546 1
0.548 1
0.55 1
0.552 1
0.554 1
0.556 1
0.558 1
0.56 1
0.562 1
0.564 1
0.566 1
0.568 1
0.57 1
0.572 1
0.574 1
0.576 1
0.578 1
0.58 1
0.582 1
0.584 1
0.586 1
0.588 1
0.59 1
0.592 1
0.594 1
0.596 1
0.598 1
0.6 1
0.602 1
0.604 1
0.606 1
0.608 1
0.61 1
0.612 1
0.614 1
0.616 1
0.618 1
0.62 1
0.622 1
0.624 1
0.626 1
0.628 1
0.63 1
0.632 1
0.634 1
0.636 1
0.638 1
0.64 1
0.642 1
0.644 1
0.646 1
0.648 1
0.65 1
0.652 1
0.654 1
0.656 1
0.658 1
0.66 1
0.662 1
0.664 1
0.666 1
0.668 1
0.67 1
0.672 1
0.674 1
0.676 1
0.678 1
0.68 1
0.682 1
0.684 1
0.686 1
0.688 1
0.69 1
0.692 1
0.694 1
0.696 1
0.698 1
0.7 1
0.702 1
0.704 1
0.706 1
0.708 1
0.71 1
0.712 1
0.714 1
0.716 1
0.718 1
0.72 1
0.722 1
0.724 1
0.726 1
0.728 1
0.73 1
0.732 1
0.734 1
0.736 1
0.738 1
0.74 1
0.742 1
0.744 1
0.746 1
0.748 1
0.75 1
0.752 1
0.754 1
0.756 1
0.758 1
0.76 1
0.762 1
0.764 1
0.766 1
0.768 1
0.77 1
0.772 1
0.774 1
0.776 1
0.778 1
0.78 1
0.782 1
0.784 1
0.786 1
0.788 1
0.79 1
0.792 1
0.794 1
0.796 1
0.798 1
0.8 1
0.802 1
0.804 1
0.806 1
0.808 1
0.81 1
0.812 1
0.814 1
0.816 1
0.818 1
0.82 1
0.822 1
0.824 1
0.826 1
0.828 1
0.83 1
0.832 1
0.834 1
0.836 1
0.838 1
0.84 1
0.842 1
0.844 1
0.846 1
0.848 1
0.85 1
0.852 1
0.854 1
0.856 1
0.858 1
0.86 1
0.862 1
0.864 1
0.866 1
0.868 1
0.87 1
0.872 1
0.874 1
0.876 1
0.878 1
0.88 1
0.882 1
0.884 1
0.886 1
0.888 1
0.89 1
0.892 1
0.894 1
0.896 1
0.898 1
0.9 1
0.902 1
0.904 1
0.906 1
0.908 1
0.91 1
0.912 1
0.914 1
0.916 1
0.918 1
0.92 1
0.922 1
0.924 1
0.926 1
0.928 1
0.93 1
0.932 1
0.934 1
0.936 1
0.938 1
0.94 1
0.942 1
0.944 1
0.946 1
0.948 1
0.95 1
0.952 1
0.954 1
0.956 1
0.958 1
0.96 1
0.962 1
0.964 1
0.966 1
0.968 1
0.97 1
0.972 1
0.974 1
0.976 1
0.978 1
0.98 1
0.982 1
0.984 1
0.986 1
0.988 1
0.99 1
0.992 1
0.994 0.75
0.996 0.5
0.998 0.25
1 0
};
\addlegendentry{Upper bound-V-500}
\addplot [semithick, black,  mark=, mark size=0.6, mark options={solid}, line width=0.5pt]
table {%
0 1
0.001 1
0.002 1
0.003 1
0.004 1
0.005 1
0.006 1
0.007 1
0.008 1
0.009 1
0.01 1
0.011 1
0.012 1
0.013 1
0.014 1
0.015 1
0.016 1
0.017 1
0.018 1
0.019 1
0.02 1
0.021 1
0.022 1
0.023 1
0.024 1
0.025 1
0.026 1
0.027 1
0.028 1
0.029 1
0.03 1
0.031 1
0.032 1
0.033 1
0.034 1
0.035 1
0.036 1
0.037 1
0.038 1
0.039 1
0.04 1
0.041 1
0.042 1
0.043 1
0.044 1
0.045 1
0.046 1
0.047 1
0.048 1
0.049 1
0.05 1
0.051 1
0.052 1
0.053 1
0.054 1
0.055 1
0.056 1
0.057 1
0.058 1
0.059 1
0.06 1
0.061 1
0.062 1
0.063 1
0.064 1
0.065 1
0.066 1
0.067 1
0.068 1
0.069 1
0.07 1
0.071 1
0.072 1
0.073 1
0.074 1
0.075 1
0.076 1
0.077 1
0.078 1
0.079 1
0.08 1
0.081 1
0.082 1
0.083 1
0.084 1
0.085 1
0.086 1
0.087 1
0.088 1
0.089 1
0.09 1
0.091 1
0.092 1
0.093 1
0.094 1
0.095 1
0.096 1
0.097 1
0.098 1
0.099 1
0.1 1
0.101 1
0.102 1
0.103 1
0.104 1
0.105 1
0.106 1
0.107 1
0.108 1
0.109 1
0.11 1
0.111 1
0.112 1
0.113 1
0.114 1
0.115 1
0.116 1
0.117 1
0.118 1
0.119 1
0.12 1
0.121 1
0.122 1
0.123 1
0.124 1
0.125 1
0.126 1
0.127 1
0.128 1
0.129 1
0.13 1
0.131 1
0.132 1
0.133 1
0.134 1
0.135 1
0.136 1
0.137 1
0.138 1
0.139 1
0.14 1
0.141 1
0.142 1
0.143 1
0.144 1
0.145 1
0.146 1
0.147 1
0.148 1
0.149 1
0.15 1
0.151 1
0.152 1
0.153 1
0.154 1
0.155 1
0.156 1
0.157 1
0.158 1
0.159 1
0.16 1
0.161 1
0.162 1
0.163 1
0.164 1
0.165 1
0.166 1
0.167 1
0.168 1
0.169 1
0.17 1
0.171 1
0.172 1
0.173 1
0.174 1
0.175 1
0.176 1
0.177 1
0.178 1
0.179 1
0.18 1
0.181 1
0.182 1
0.183 1
0.184 1
0.185 1
0.186 1
0.187 1
0.188 1
0.189 1
0.19 1
0.191 1
0.192 1
0.193 1
0.194 1
0.195 1
0.196 1
0.197 1
0.198 1
0.199 1
0.2 1
0.201 1
0.202 1
0.203 1
0.204 1
0.205 1
0.206 1
0.207 1
0.208 1
0.209 1
0.21 1
0.211 1
0.212 1
0.213 1
0.214 1
0.215 1
0.216 1
0.217 1
0.218 1
0.219 1
0.22 1
0.221 1
0.222 1
0.223 1
0.224 1
0.225 1
0.226 1
0.227 1
0.228 1
0.229 1
0.23 1
0.231 1
0.232 1
0.233 1
0.234 1
0.235 1
0.236 1
0.237 1
0.238 1
0.239 1
0.24 1
0.241 1
0.242 1
0.243 1
0.244 1
0.245 1
0.246 1
0.247 1
0.248 1
0.249 1
0.25 1
0.251 1
0.252 1
0.253 1
0.254 1
0.255 1
0.256 1
0.257 1
0.258 1
0.259 1
0.26 1
0.261 1
0.262 1
0.263 1
0.264 1
0.265 1
0.266 1
0.267 1
0.268 1
0.269 1
0.27 1
0.271 1
0.272 1
0.273 1
0.274 1
0.275 1
0.276 1
0.277 1
0.278 1
0.279 1
0.28 1
0.281 1
0.282 1
0.283 1
0.284 1
0.285 1
0.286 1
0.287 1
0.288 1
0.289 1
0.29 1
0.291 1
0.292 1
0.293 1
0.294 1
0.295 1
0.296 1
0.297 1
0.298 1
0.299 1
0.3 1
0.301 1
0.302 1
0.303 1
0.304 1
0.305 1
0.306 1
0.307 1
0.308 1
0.309 1
0.31 1
0.311 1
0.312 1
0.313 1
0.314 1
0.315 1
0.316 1
0.317 1
0.318 1
0.319 1
0.32 1
0.321 1
0.322 1
0.323 1
0.324 1
0.325 1
0.326 1
0.327 1
0.328 1
0.329 1
0.33 1
0.331 1
0.332 1
0.333 1
0.334 1
0.335 1
0.336 1
0.337 1
0.338 1
0.339 1
0.34 1
0.341 1
0.342 1
0.343 1
0.344 1
0.345 1
0.346 1
0.347 1
0.348 1
0.349 1
0.35 1
0.351 1
0.352 1
0.353 1
0.354 1
0.355 1
0.356 1
0.357 1
0.358 1
0.359 1
0.36 1
0.361 1
0.362 1
0.363 1
0.364 1
0.365 1
0.366 1
0.367 1
0.368 1
0.369 1
0.37 1
0.371 1
0.372 1
0.373 1
0.374 1
0.375 1
0.376 1
0.377 1
0.378 1
0.379 1
0.38 1
0.381 1
0.382 1
0.383 1
0.384 1
0.385 1
0.386 1
0.387 1
0.388 1
0.389 1
0.39 1
0.391 1
0.392 1
0.393 1
0.394 1
0.395 1
0.396 1
0.397 1
0.398 1
0.399 1
0.4 1
0.401 1
0.402 1
0.403 1
0.404 1
0.405 1
0.406 1
0.407 1
0.408 1
0.409 1
0.41 1
0.411 1
0.412 1
0.413 1
0.414 1
0.415 1
0.416 1
0.417 1
0.418 1
0.419 1
0.42 1
0.421 1
0.422 1
0.423 1
0.424 1
0.425 1
0.426 1
0.427 1
0.428 1
0.429 1
0.43 1
0.431 1
0.432 1
0.433 1
0.434 1
0.435 1
0.436 1
0.437 1
0.438 1
0.439 1
0.44 1
0.441 1
0.442 1
0.443 1
0.444 1
0.445 1
0.446 1
0.447 1
0.448 1
0.449 1
0.45 1
0.451 1
0.452 1
0.453 1
0.454 1
0.455 1
0.456 1
0.457 1
0.458 1
0.459 1
0.46 1
0.461 1
0.462 1
0.463 1
0.464 1
0.465 1
0.466 1
0.467 1
0.468 1
0.469 1
0.47 1
0.471 1
0.472 1
0.473 1
0.474 1
0.475 1
0.476 1
0.477 1
0.478 1
0.479 1
0.48 1
0.481 1
0.482 1
0.483 1
0.484 1
0.485 1
0.486 1
0.487 1
0.488 1
0.489 1
0.49 1
0.491 1
0.492 1
0.493 1
0.494 1
0.495 1
0.496 1
0.497 1
0.498 1
0.499 1
0.5 1
0.501 1
0.502 1
0.503 1
0.504 1
0.505 1
0.506 1
0.507 1
0.508 1
0.509 1
0.51 1
0.511 1
0.512 1
0.513 1
0.514 1
0.515 1
0.516 1
0.517 1
0.518 1
0.519 1
0.52 1
0.521 1
0.522 1
0.523 1
0.524 1
0.525 1
0.526 1
0.527 1
0.528 1
0.529 1
0.53 1
0.531 1
0.532 1
0.533 1
0.534 1
0.535 1
0.536 1
0.537 1
0.538 1
0.539 1
0.54 1
0.541 1
0.542 1
0.543 1
0.544 1
0.545 1
0.546 1
0.547 1
0.548 1
0.549 1
0.55 1
0.551 1
0.552 1
0.553 1
0.554 1
0.555 1
0.556 1
0.557 1
0.558 1
0.559 1
0.56 1
0.561 1
0.562 1
0.563 1
0.564 1
0.565 1
0.566 1
0.567 1
0.568 1
0.569 1
0.57 1
0.571 1
0.572 1
0.573 1
0.574 1
0.575 1
0.576 1
0.577 1
0.578 1
0.579 1
0.58 1
0.581 1
0.582 1
0.583 1
0.584 1
0.585 1
0.586 1
0.587 1
0.588 1
0.589 1
0.59 1
0.591 1
0.592 1
0.593 1
0.594 1
0.595 1
0.596 1
0.597 1
0.598 1
0.599 1
0.6 1
0.601 1
0.602 1
0.603 1
0.604 1
0.605 1
0.606 1
0.607 1
0.608 1
0.609 1
0.61 1
0.611 1
0.612 1
0.613 1
0.614 1
0.615 1
0.616 1
0.617 1
0.618 1
0.619 1
0.62 1
0.621 1
0.622 1
0.623 1
0.624 1
0.625 1
0.626 1
0.627 1
0.628 1
0.629 1
0.63 1
0.631 1
0.632 1
0.633 1
0.634 1
0.635 1
0.636 1
0.637 1
0.638 1
0.639 1
0.64 1
0.641 1
0.642 1
0.643 1
0.644 1
0.645 1
0.646 1
0.647 1
0.648 1
0.649 1
0.65 1
0.651 1
0.652 1
0.653 1
0.654 1
0.655 1
0.656 1
0.657 1
0.658 1
0.659 1
0.66 1
0.661 1
0.662 1
0.663 1
0.664 1
0.665 1
0.666 1
0.667 1
0.668 1
0.669 1
0.67 1
0.671 1
0.672 1
0.673 1
0.674 1
0.675 1
0.676 1
0.677 1
0.678 1
0.679 1
0.68 1
0.681 1
0.682 1
0.683 1
0.684 1
0.685 1
0.686 1
0.687 1
0.688 1
0.689 1
0.69 1
0.691 1
0.692 1
0.693 1
0.694 1
0.695 1
0.696 1
0.697 1
0.698 1
0.699 1
0.7 1
0.701 1
0.702 1
0.703 1
0.704 1
0.705 1
0.706 1
0.707 1
0.708 1
0.709 1
0.71 1
0.711 1
0.712 1
0.713 1
0.714 1
0.715 1
0.716 1
0.717 1
0.718 1
0.719 1
0.72 1
0.721 1
0.722 1
0.723 1
0.724 1
0.725 1
0.726 1
0.727 1
0.728 1
0.729 1
0.73 1
0.731 1
0.732 1
0.733 1
0.734 1
0.735 1
0.736 1
0.737 1
0.738 1
0.739 1
0.74 1
0.741 1
0.742 1
0.743 1
0.744 1
0.745 1
0.746 1
0.747 1
0.748 1
0.749 1
0.75 1
0.751 1
0.752 1
0.753 1
0.754 1
0.755 1
0.756 1
0.757 1
0.758 1
0.759 1
0.76 1
0.761 1
0.762 1
0.763 1
0.764 1
0.765 1
0.766 1
0.767 1
0.768 1
0.769 1
0.77 1
0.771 1
0.772 1
0.773 1
0.774 1
0.775 1
0.776 1
0.777 1
0.778 1
0.779 1
0.78 1
0.781 1
0.782 1
0.783 1
0.784 1
0.785 1
0.786 1
0.787 1
0.788 1
0.789 1
0.79 1
0.791 1
0.792 1
0.793 1
0.794 1
0.795 1
0.796 1
0.797 1
0.798 1
0.799 1
0.8 1
0.801 1
0.802 1
0.803 1
0.804 1
0.805 1
0.806 1
0.807 1
0.808 1
0.809 1
0.81 1
0.811 1
0.812 1
0.813 1
0.814 1
0.815 1
0.816 1
0.817 1
0.818 1
0.819 1
0.82 1
0.821 1
0.822 1
0.823 1
0.824 1
0.825 1
0.826 1
0.827 1
0.828 1
0.829 1
0.83 1
0.831 1
0.832 1
0.833 1
0.834 1
0.835 1
0.836 1
0.837 1
0.838 1
0.839 1
0.84 1
0.841 1
0.842 1
0.843 1
0.844 1
0.845 1
0.846 1
0.847 1
0.848 1
0.849 1
0.85 1
0.851 1
0.852 1
0.853 1
0.854 1
0.855 1
0.856 1
0.857 1
0.858 1
0.859 1
0.86 0.999999999999999
0.861 0.999999999999999
0.862 0.999999999999999
0.863 0.999999999999999
0.864 0.999999999999998
0.865 0.999999999999998
0.866 0.999999999999997
0.867 0.999999999999996
0.868 0.999999999999995
0.869 0.999999999999994
0.87 0.999999999999992
0.871 0.99999999999999
0.872 0.999999999999988
0.873 0.999999999999984
0.874 0.999999999999979
0.875 0.999999999999974
0.876 0.999999999999966
0.877 0.999999999999956
0.878 0.999999999999944
0.879 0.999999999999928
0.88 0.999999999999908
0.881 0.999999999999882
0.882 0.999999999999848
0.883 0.999999999999805
0.884 0.999999999999749
0.885 0.999999999999678
0.886 0.999999999999587
0.887 0.999999999999469
0.888 0.999999999999318
0.889 0.999999999999124
0.89 0.999999999998876
0.891 0.999999999998556
0.892 0.999999999998146
0.893 0.999999999997619
0.894 0.999999999996942
0.895 0.999999999996073
0.896 0.999999999994957
0.897 0.999999999993524
0.898 0.999999999991683
0.899 0.99999999998932
0.9 0.999999999986285
0.901 0.999999999982387
0.902 0.999999999977382
0.903 0.999999999970954
0.904 0.999999999962699
0.905 0.999999999952099
0.906 0.999999999938486
0.907 0.999999999921005
0.908 0.999999999898555
0.909 0.999999999869726
0.91 0.999999999832704
0.911 0.999999999785161
0.912 0.999999999724107
0.913 0.999999999645702
0.914 0.999999999545015
0.915 0.999999999415715
0.916 0.999999999249669
0.917 0.999999999036436
0.918 0.999999998762604
0.919 0.999999998410954
0.92 0.999999997959369
0.921 0.99999999737945
0.922 0.999999996634726
0.923 0.999999995678362
0.924 0.999999994450213
0.925 0.999999992873041
0.926 0.999999990847659
0.927 0.999999988246692
0.928 0.999999984906566
0.929 0.999999980617223
0.93 0.999999975108908
0.931 0.999999968035207
0.932 0.999999958951259
0.933 0.99999994728578
0.934 0.999999932305135
0.935 0.999999913067199
0.936 0.999999888362111
0.937 0.999999856636182
0.938 0.999999815894186
0.939 0.999999763573885
0.94 0.999999696384884
0.941 0.999999610101708
0.942 0.999999499298057
0.943 0.999999357005556
0.944 0.999999174275513
0.945 0.999998939616144
0.946 0.999998638269858
0.947 0.999998251285165
0.948 0.999997754324827
0.949 0.999997116135299
0.95 0.999996296581218
0.951 0.999995244121311
0.952 0.999993892566994
0.953 0.999992156919812
0.954 0.999989928025935
0.955 0.999987065711541
0.956 0.999983389967363
0.957 0.999978669628013
0.958 0.999972607834131
0.959 0.999964823363067
0.96 0.999954826654023
0.961 0.999941989019852
0.962 0.999925503109302
0.963 0.999904332133166
0.964 0.999877144661223
0.965 0.999842230889372
0.966 0.999797395111063
0.967 0.999739817630601
0.968 0.999665877434146
0.969 0.999570924466286
0.97 0.99944898719079
0.971 0.999292397044208
0.972 0.999091306164438
0.973 0.99883306806447
0.974 0.998501442302272
0.975 0.99807557312895
0.976 0.997528677882984
0.977 0.996826362644417
0.978 0.995924459221483
0.979 0.994766247439035
0.98 0.993278888040134
0.981 0.991368841868077
0.982 0.98891598724391
0.983 0.985766065584783
0.984 0.981720980172511
0.985 0.976526337967629
0.986 0.969855450980947
0.987 0.961288791058296
0.988 0.950287606001964
0.989 0.936160037762251
0.99 0.918017611892153
0.991 0.894719361912602
0.992 0.864800074602501
0.993 0.826378143602101
0.994 0.777037236297098
0.995 0.713674332083471
0.996 0.632304575229036
0.997 0.527810669643095
0.998 0.393621055138815
0.999 0.22129662588301
1 0
};
\addlegendentry{Average Random Replication-V-1000}
\addplot [semithick, black,  mark=, mark size=0.1, mark options={solid}, line width=0.5pt, dashed]
table {%
0 1
0.001 1
0.002 1
0.003 1
0.004 1
0.005 1
0.006 1
0.007 1
0.008 1
0.009 1
0.01 1
0.011 1
0.012 1
0.013 1
0.014 1
0.015 1
0.016 1
0.017 1
0.018 1
0.019 1
0.02 1
0.021 1
0.022 1
0.023 1
0.024 1
0.025 1
0.026 1
0.027 1
0.028 1
0.029 1
0.03 1
0.031 1
0.032 1
0.033 1
0.034 1
0.035 1
0.036 1
0.037 1
0.038 1
0.039 1
0.04 1
0.041 1
0.042 1
0.043 1
0.044 1
0.045 1
0.046 1
0.047 1
0.048 1
0.049 1
0.05 1
0.051 1
0.052 1
0.053 1
0.054 1
0.055 1
0.056 1
0.057 1
0.058 1
0.059 1
0.06 1
0.061 1
0.062 1
0.063 1
0.064 1
0.065 1
0.066 1
0.067 1
0.068 1
0.069 1
0.07 1
0.071 1
0.072 1
0.073 1
0.074 1
0.075 1
0.076 1
0.077 1
0.078 1
0.079 1
0.08 1
0.081 1
0.082 1
0.083 1
0.084 1
0.085 1
0.086 1
0.087 1
0.088 1
0.089 1
0.09 1
0.091 1
0.092 1
0.093 1
0.094 1
0.095 1
0.096 1
0.097 1
0.098 1
0.099 1
0.1 1
0.101 1
0.102 1
0.103 1
0.104 1
0.105 1
0.106 1
0.107 1
0.108 1
0.109 1
0.11 1
0.111 1
0.112 1
0.113 1
0.114 1
0.115 1
0.116 1
0.117 1
0.118 1
0.119 1
0.12 1
0.121 1
0.122 1
0.123 1
0.124 1
0.125 1
0.126 1
0.127 1
0.128 1
0.129 1
0.13 1
0.131 1
0.132 1
0.133 1
0.134 1
0.135 1
0.136 1
0.137 1
0.138 1
0.139 1
0.14 1
0.141 1
0.142 1
0.143 1
0.144 1
0.145 1
0.146 1
0.147 1
0.148 1
0.149 1
0.15 1
0.151 1
0.152 1
0.153 1
0.154 1
0.155 1
0.156 1
0.157 1
0.158 1
0.159 1
0.16 1
0.161 1
0.162 1
0.163 1
0.164 1
0.165 1
0.166 1
0.167 1
0.168 1
0.169 1
0.17 1
0.171 1
0.172 1
0.173 1
0.174 1
0.175 1
0.176 1
0.177 1
0.178 1
0.179 1
0.18 1
0.181 1
0.182 1
0.183 1
0.184 1
0.185 1
0.186 1
0.187 1
0.188 1
0.189 1
0.19 1
0.191 1
0.192 1
0.193 1
0.194 1
0.195 1
0.196 1
0.197 1
0.198 1
0.199 1
0.2 1
0.201 1
0.202 1
0.203 1
0.204 1
0.205 1
0.206 1
0.207 1
0.208 1
0.209 1
0.21 1
0.211 1
0.212 1
0.213 1
0.214 1
0.215 1
0.216 1
0.217 1
0.218 1
0.219 1
0.22 1
0.221 1
0.222 1
0.223 1
0.224 1
0.225 1
0.226 1
0.227 1
0.228 1
0.229 1
0.23 1
0.231 1
0.232 1
0.233 1
0.234 1
0.235 1
0.236 1
0.237 1
0.238 1
0.239 1
0.24 1
0.241 1
0.242 1
0.243 1
0.244 1
0.245 1
0.246 1
0.247 1
0.248 1
0.249 1
0.25 1
0.251 1
0.252 1
0.253 1
0.254 1
0.255 1
0.256 1
0.257 1
0.258 1
0.259 1
0.26 1
0.261 1
0.262 1
0.263 1
0.264 1
0.265 1
0.266 1
0.267 1
0.268 1
0.269 1
0.27 1
0.271 1
0.272 1
0.273 1
0.274 1
0.275 1
0.276 1
0.277 1
0.278 1
0.279 1
0.28 1
0.281 1
0.282 1
0.283 1
0.284 1
0.285 1
0.286 1
0.287 1
0.288 1
0.289 1
0.29 1
0.291 1
0.292 1
0.293 1
0.294 1
0.295 1
0.296 1
0.297 1
0.298 1
0.299 1
0.3 1
0.301 1
0.302 1
0.303 1
0.304 1
0.305 1
0.306 1
0.307 1
0.308 1
0.309 1
0.31 1
0.311 1
0.312 1
0.313 1
0.314 1
0.315 1
0.316 1
0.317 1
0.318 1
0.319 1
0.32 1
0.321 1
0.322 1
0.323 1
0.324 1
0.325 1
0.326 1
0.327 1
0.328 1
0.329 1
0.33 1
0.331 1
0.332 1
0.333 1
0.334 1
0.335 1
0.336 1
0.337 1
0.338 1
0.339 1
0.34 1
0.341 1
0.342 1
0.343 1
0.344 1
0.345 1
0.346 1
0.347 1
0.348 1
0.349 1
0.35 1
0.351 1
0.352 1
0.353 1
0.354 1
0.355 1
0.356 1
0.357 1
0.358 1
0.359 1
0.36 1
0.361 1
0.362 1
0.363 1
0.364 1
0.365 1
0.366 1
0.367 1
0.368 1
0.369 1
0.37 1
0.371 1
0.372 1
0.373 1
0.374 1
0.375 1
0.376 1
0.377 1
0.378 1
0.379 1
0.38 1
0.381 1
0.382 1
0.383 1
0.384 1
0.385 1
0.386 1
0.387 1
0.388 1
0.389 1
0.39 1
0.391 1
0.392 1
0.393 1
0.394 1
0.395 1
0.396 1
0.397 1
0.398 1
0.399 1
0.4 1
0.401 1
0.402 1
0.403 1
0.404 1
0.405 1
0.406 1
0.407 1
0.408 1
0.409 1
0.41 1
0.411 1
0.412 1
0.413 1
0.414 1
0.415 1
0.416 1
0.417 1
0.418 1
0.419 1
0.42 1
0.421 1
0.422 1
0.423 1
0.424 1
0.425 1
0.426 1
0.427 1
0.428 1
0.429 1
0.43 1
0.431 1
0.432 1
0.433 1
0.434 1
0.435 1
0.436 1
0.437 1
0.438 1
0.439 1
0.44 1
0.441 1
0.442 1
0.443 1
0.444 1
0.445 1
0.446 1
0.447 1
0.448 1
0.449 1
0.45 1
0.451 1
0.452 1
0.453 1
0.454 1
0.455 1
0.456 1
0.457 1
0.458 1
0.459 1
0.46 1
0.461 1
0.462 1
0.463 1
0.464 1
0.465 1
0.466 1
0.467 1
0.468 1
0.469 1
0.47 1
0.471 1
0.472 1
0.473 1
0.474 1
0.475 1
0.476 1
0.477 1
0.478 1
0.479 1
0.48 1
0.481 1
0.482 1
0.483 1
0.484 1
0.485 1
0.486 1
0.487 1
0.488 1
0.489 1
0.49 1
0.491 1
0.492 1
0.493 1
0.494 1
0.495 1
0.496 1
0.497 1
0.498 1
0.499 1
0.5 1
0.501 1
0.502 1
0.503 1
0.504 1
0.505 1
0.506 1
0.507 1
0.508 1
0.509 1
0.51 1
0.511 1
0.512 1
0.513 1
0.514 1
0.515 1
0.516 1
0.517 1
0.518 1
0.519 1
0.52 1
0.521 1
0.522 1
0.523 1
0.524 1
0.525 1
0.526 1
0.527 1
0.528 1
0.529 1
0.53 1
0.531 1
0.532 1
0.533 1
0.534 1
0.535 1
0.536 1
0.537 1
0.538 1
0.539 1
0.54 1
0.541 1
0.542 1
0.543 1
0.544 1
0.545 1
0.546 1
0.547 1
0.548 1
0.549 1
0.55 1
0.551 1
0.552 1
0.553 1
0.554 1
0.555 1
0.556 1
0.557 1
0.558 1
0.559 1
0.56 1
0.561 1
0.562 1
0.563 1
0.564 1
0.565 1
0.566 1
0.567 1
0.568 1
0.569 1
0.57 1
0.571 1
0.572 1
0.573 1
0.574 1
0.575 1
0.576 1
0.577 1
0.578 1
0.579 1
0.58 1
0.581 1
0.582 1
0.583 1
0.584 1
0.585 1
0.586 1
0.587 1
0.588 1
0.589 1
0.59 1
0.591 1
0.592 1
0.593 1
0.594 1
0.595 1
0.596 1
0.597 1
0.598 1
0.599 1
0.6 1
0.601 1
0.602 1
0.603 1
0.604 1
0.605 1
0.606 1
0.607 1
0.608 1
0.609 1
0.61 1
0.611 1
0.612 1
0.613 1
0.614 1
0.615 1
0.616 1
0.617 1
0.618 1
0.619 1
0.62 1
0.621 1
0.622 1
0.623 1
0.624 1
0.625 1
0.626 1
0.627 1
0.628 1
0.629 1
0.63 1
0.631 1
0.632 1
0.633 1
0.634 1
0.635 1
0.636 1
0.637 1
0.638 1
0.639 1
0.64 1
0.641 1
0.642 1
0.643 1
0.644 1
0.645 1
0.646 1
0.647 1
0.648 1
0.649 1
0.65 1
0.651 1
0.652 1
0.653 1
0.654 1
0.655 1
0.656 1
0.657 1
0.658 1
0.659 1
0.66 1
0.661 1
0.662 1
0.663 1
0.664 1
0.665 1
0.666 1
0.667 1
0.668 1
0.669 1
0.67 1
0.671 1
0.672 1
0.673 1
0.674 1
0.675 1
0.676 1
0.677 1
0.678 1
0.679 1
0.68 1
0.681 1
0.682 1
0.683 1
0.684 1
0.685 1
0.686 1
0.687 1
0.688 1
0.689 1
0.69 1
0.691 1
0.692 1
0.693 1
0.694 1
0.695 1
0.696 1
0.697 1
0.698 1
0.699 1
0.7 1
0.701 1
0.702 1
0.703 1
0.704 1
0.705 1
0.706 1
0.707 1
0.708 1
0.709 1
0.71 1
0.711 1
0.712 1
0.713 1
0.714 1
0.715 1
0.716 1
0.717 1
0.718 1
0.719 1
0.72 1
0.721 1
0.722 1
0.723 1
0.724 1
0.725 1
0.726 1
0.727 1
0.728 1
0.729 1
0.73 1
0.731 1
0.732 1
0.733 1
0.734 1
0.735 1
0.736 1
0.737 1
0.738 1
0.739 1
0.74 1
0.741 1
0.742 1
0.743 1
0.744 1
0.745 1
0.746 1
0.747 1
0.748 1
0.749 1
0.75 1
0.751 1
0.752 1
0.753 1
0.754 1
0.755 1
0.756 1
0.757 1
0.758 1
0.759 1
0.76 1
0.761 1
0.762 1
0.763 1
0.764 1
0.765 1
0.766 1
0.767 1
0.768 1
0.769 1
0.77 1
0.771 1
0.772 1
0.773 1
0.774 1
0.775 1
0.776 1
0.777 1
0.778 1
0.779 1
0.78 1
0.781 1
0.782 1
0.783 1
0.784 1
0.785 1
0.786 1
0.787 1
0.788 1
0.789 1
0.79 1
0.791 1
0.792 1
0.793 1
0.794 1
0.795 1
0.796 1
0.797 1
0.798 1
0.799 1
0.8 1
0.801 1
0.802 1
0.803 1
0.804 1
0.805 1
0.806 1
0.807 1
0.808 1
0.809 1
0.81 1
0.811 1
0.812 1
0.813 1
0.814 1
0.815 1
0.816 1
0.817 1
0.818 1
0.819 1
0.82 1
0.821 1
0.822 1
0.823 1
0.824 1
0.825 1
0.826 1
0.827 1
0.828 1
0.829 1
0.83 1
0.831 1
0.832 1
0.833 1
0.834 1
0.835 1
0.836 1
0.837 1
0.838 1
0.839 1
0.84 1
0.841 1
0.842 1
0.843 1
0.844 1
0.845 1
0.846 1
0.847 1
0.848 1
0.849 1
0.85 1
0.851 1
0.852 1
0.853 1
0.854 1
0.855 1
0.856 1
0.857 1
0.858 1
0.859 1
0.86 1
0.861 1
0.862 1
0.863 1
0.864 1
0.865 1
0.866 1
0.867 1
0.868 1
0.869 1
0.87 1
0.871 1
0.872 1
0.873 1
0.874 1
0.875 1
0.876 1
0.877 1
0.878 1
0.879 1
0.88 1
0.881 1
0.882 1
0.883 1
0.884 1
0.885 1
0.886 1
0.887 1
0.888 1
0.889 1
0.89 1
0.891 1
0.892 1
0.893 1
0.894 1
0.895 1
0.896 1
0.897 1
0.898 1
0.899 1
0.9 1
0.901 1
0.902 1
0.903 1
0.904 1
0.905 1
0.906 1
0.907 1
0.908 1
0.909 1
0.91 1
0.911 1
0.912 1
0.913 1
0.914 1
0.915 1
0.916 1
0.917 1
0.918 1
0.919 1
0.92 1
0.921 1
0.922 1
0.923 1
0.924 1
0.925 1
0.926 1
0.927 1
0.928 1
0.929 1
0.93 1
0.931 1
0.932 1
0.933 1
0.934 1
0.935 1
0.936 1
0.937 1
0.938 1
0.939 1
0.94 1
0.941 1
0.942 1
0.943 1
0.944 1
0.945 1
0.946 1
0.947 1
0.948 1
0.949 1
0.95 1
0.951 1
0.952 1
0.953 1
0.954 1
0.955 1
0.956 1
0.957 1
0.958 1
0.959 1
0.96 1
0.961 1
0.962 1
0.963 1
0.964 1
0.965 1
0.966 1
0.967 1
0.968 1
0.969 1
0.97 1
0.971 1
0.972 1
0.973 1
0.974 1
0.975 1
0.976 1
0.977 1
0.978 1
0.979 1
0.98 1
0.981 1
0.982 1
0.983 1
0.984 1
0.985 1
0.986 1
0.987 1
0.988 1
0.989 1
0.99 1
0.991 1
0.992 1
0.993 1
0.994 1
0.995 1
0.996 1
0.997 0.75
0.998 0.5
0.999 0.25
1 0
};
\addlegendentry{Upper bound-V-1000}
\end{axis}

\end{tikzpicture}


==> Figures/AvgUsefulServerslistCyclicSchemesExp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Fraction of fragments downloaded $\ell/V$},
xmajorgrids,
xmin=0, xmax=1.05,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Normalized useful servers $\hat{\mathbb{E}}[N(I_\ell)]/B$},
ymajorgrids,
ymin=0, ymax=1.05,
yminorgrids,
ytick style={color=black}
]

\addplot [red, const plot mark right, mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	0.999999774
0.172932331	0.999999774
0.180451128	0.999999774
0.187969925	0.999999624
0.195488722	0.999998797
0.203007519	0.999998045
0.210526316	0.999997368
0.218045113	0.999996241
0.22556391	0.999994586
0.233082707	0.999992556
0.240601504	0.999988571
0.248120301	0.999984286
0.255639098	0.999977519
0.263157895	0.999970602
0.270676692	0.999959323
0.278195489	0.999946992
0.285714286	0.999929624
0.293233083	0.999906466
0.30075188	0.999876692
0.308270677	0.999842256
0.315789474	0.999801053
0.323308271	0.999748496
0.330827068	0.999687293
0.338345865	0.999612556
0.345864662	0.999518346
0.353383459	0.999414887
0.360902256	0.99929391
0.368421053	0.999143684
0.37593985	0.998977744
0.383458647	0.998774286
0.390977444	0.998548797
0.398496241	0.998279474
0.406015038	0.997972481
0.413533835	0.997640526
0.421052632	0.997261128
0.428571429	0.996828571
0.436090226	0.996354962
0.443609023	0.99580985
0.45112782	0.995209474
0.458646617	0.994548421
0.466165414	0.993787744
0.473684211	0.992965865
0.481203008	0.992040752
0.488721805	0.991004511
0.496240602	0.989889323
0.503759398	0.988659023
0.511278195	0.987294286
0.518796992	0.985817368
0.526315789	0.984243233
0.533834586	0.98248812
0.541353383	0.98058406
0.54887218	0.978525789
0.556390977	0.976301128
0.563909774	0.973935714
0.571428571	0.971422105
0.578947368	0.96865609
0.586466165	0.965694737
0.593984962	0.962541805
0.601503759	0.95916188
0.609022556	0.955567744
0.616541353	0.951666241
0.62406015	0.947549474
0.631578947	0.943190301
0.639097744	0.938558195
0.646616541	0.93364797
0.654135338	0.928393083
0.661654135	0.922845414
0.669172932	0.91697797
0.676691729	0.910758195
0.684210526	0.904238271
0.691729323	0.897354737
0.69924812	0.890028722
0.706766917	0.882344436
0.714285714	0.874235414
0.721804511	0.865682932
0.729323308	0.856901654
0.736842105	0.847618722
0.744360902	0.837892932
0.751879699	0.827793308
0.759398496	0.817047895
0.766917293	0.805915714
0.77443609	0.79424797
0.781954887	0.781933609
0.789473684	0.769002632
0.796992481	0.755474662
0.804511278	0.741522481
0.812030075	0.726888797
0.819548872	0.711567444
0.827067669	0.695668722
0.834586466	0.679099173
0.842105263	0.66176015
0.84962406	0.643819023
0.857142857	0.625061654
0.864661654	0.605420677
0.872180451	0.585031955
0.879699248	0.563699699
0.887218045	0.541550752
0.894736842	0.518492556
0.902255639	0.494561053
0.909774436	0.469432256
0.917293233	0.443229624
0.92481203	0.415834286
0.932330827	0.387033383
0.939849624	0.356834211
0.947368421	0.325106316
0.954887218	0.291813609
0.962406015	0.25679391
0.969924812	0.219655263
0.977443609	0.180214586
0.984962406	0.137283759
0.992481203	0.090225564
1	0
};
\addlegendentry{Smallest index first}

\addplot [cyan, const plot mark right, mark=, mark size=1, mark options={solid}, line width=0.5pt]table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	0.999999925
0.15037594	0.999999925
0.157894737	0.99999985
0.165413534	0.999999774
0.172932331	0.999999248
0.180451128	0.999999098
0.187969925	0.999998496
0.195488722	0.999997594
0.203007519	0.999995714
0.210526316	0.999993609
0.218045113	0.999989173
0.22556391	0.999983534
0.233082707	0.99997782
0.240601504	0.999965789
0.248120301	0.999951128
0.255639098	0.999932556
0.263157895	0.999911955
0.270676692	0.999883835
0.278195489	0.99984797
0.285714286	0.999805789
0.293233083	0.999749323
0.30075188	0.999682406
0.308270677	0.999603008
0.315789474	0.999509624
0.323308271	0.999396917
0.330827068	0.999265414
0.338345865	0.999117368
0.345864662	0.998947143
0.353383459	0.998738271
0.360902256	0.998492932
0.368421053	0.998222331
0.37593985	0.997922406
0.383458647	0.997577068
0.390977444	0.997190301
0.398496241	0.996755263
0.406015038	0.996245188
0.413533835	0.99570406
0.421052632	0.995088496
0.428571429	0.994410752
0.436090226	0.993655789
0.443609023	0.992831203
0.45112782	0.991939774
0.458646617	0.99091594
0.466165414	0.989799023
0.473684211	0.988599925
0.481203008	0.987318045
0.488721805	0.985915789
0.496240602	0.984413308
0.503759398	0.982763609
0.511278195	0.981013684
0.518796992	0.979055414
0.526315789	0.977016842
0.533834586	0.974814211
0.541353383	0.972451504
0.54887218	0.969887143
0.556390977	0.967188195
0.563909774	0.964294361
0.571428571	0.961268195
0.578947368	0.958056617
0.586466165	0.954541955
0.593984962	0.950837895
0.601503759	0.946858271
0.609022556	0.942683233
0.616541353	0.938173008
0.62406015	0.933539624
0.631578947	0.928574211
0.639097744	0.923363383
0.646616541	0.917967218
0.654135338	0.912131729
0.661654135	0.906033759
0.669172932	0.899640301
0.676691729	0.89291015
0.684210526	0.885826316
0.691729323	0.878365714
0.69924812	0.870496842
0.706766917	0.862423759
0.714285714	0.853903985
0.721804511	0.844965489
0.729323308	0.835635113
0.736842105	0.82592391
0.744360902	0.81557188
0.751879699	0.804831429
0.759398496	0.793714361
0.766917293	0.78213609
0.77443609	0.769969248
0.781954887	0.757336316
0.789473684	0.744099925
0.796992481	0.730441353
0.804511278	0.716056316
0.812030075	0.701203459
0.819548872	0.685701955
0.827067669	0.669686241
0.834586466	0.653204812
0.842105263	0.63583
0.84962406	0.617681579
0.857142857	0.598986391
0.864661654	0.579415414
0.872180451	0.559056015
0.879699248	0.537882481
0.887218045	0.516051729
0.894736842	0.493293835
0.902255639	0.469473534
0.909774436	0.444907444
0.917293233	0.419256015
0.92481203	0.392487444
0.932330827	0.364666165
0.939849624	0.33564594
0.947368421	0.305417368
0.954887218	0.274057444
0.962406015	0.241343985
0.969924812	0.206875414
0.977443609	0.170773759
0.984962406	0.132331654
0.992481203	0.090225564
1	0
};
\addlegendentry{Pushback}

%Cyclic
\addplot [black, const plot mark right, mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	0.999999925
0.142857143	0.999999925
0.15037594	0.999999925
0.157894737	0.999999925
0.165413534	0.999999925
0.172932331	0.999999925
0.180451128	0.99999985
0.187969925	0.99999985
0.195488722	0.99999985
0.203007519	0.99999985
0.210526316	0.999999699
0.218045113	0.999999624
0.22556391	0.999999098
0.233082707	0.999998271
0.240601504	0.999996541
0.248120301	0.999995789
0.255639098	0.999993459
0.263157895	0.999990677
0.270676692	0.999985714
0.278195489	0.99997985
0.285714286	0.999972481
0.293233083	0.999963008
0.30075188	0.999951504
0.308270677	0.999938647
0.315789474	0.999919098
0.323308271	0.999895564
0.330827068	0.999867368
0.338345865	0.999833383
0.345864662	0.999787068
0.353383459	0.999738571
0.360902256	0.999673534
0.368421053	0.999596917
0.37593985	0.999509173
0.383458647	0.999405414
0.390977444	0.999280226
0.398496241	0.999126391
0.406015038	0.998944662
0.413533835	0.998748571
0.421052632	0.998501353
0.428571429	0.998220075
0.436090226	0.997899699
0.443609023	0.99752609
0.45112782	0.997115414
0.458646617	0.996640902
0.466165414	0.996099173
0.473684211	0.99551
0.481203008	0.994849474
0.488721805	0.994096165
0.496240602	0.993253609
0.503759398	0.992328421
0.511278195	0.991297218
0.518796992	0.990155714
0.526315789	0.988922707
0.533834586	0.987529549
0.541353383	0.985994586
0.54887218	0.984326316
0.556390977	0.982508647
0.563909774	0.980485338
0.571428571	0.978309398
0.578947368	0.975941729
0.586466165	0.973422782
0.593984962	0.970653233
0.601503759	0.967728496
0.609022556	0.964544662
0.616541353	0.961118872
0.62406015	0.957418947
0.631578947	0.953488421
0.639097744	0.94921812
0.646616541	0.944645714
0.654135338	0.939893835
0.661654135	0.934715338
0.669172932	0.929274286
0.676691729	0.923473083
0.684210526	0.917284812
0.691729323	0.910685414
0.69924812	0.903757519
0.706766917	0.896588496
0.714285714	0.88894218
0.721804511	0.88085609
0.729323308	0.872281128
0.736842105	0.863205188
0.744360902	0.853717293
0.751879699	0.843833233
0.759398496	0.833310677
0.766917293	0.822286241
0.77443609	0.810741504
0.781954887	0.798661729
0.789473684	0.785917519
0.796992481	0.772628872
0.804511278	0.758704511
0.812030075	0.744152331
0.819548872	0.728959774
0.827067669	0.71283406
0.834586466	0.696189549
0.842105263	0.678858195
0.84962406	0.660657895
0.857142857	0.641572707
0.864661654	0.621789248
0.872180451	0.601077293
0.879699248	0.579438647
0.887218045	0.557045188
0.894736842	0.533525564
0.902255639	0.508813684
0.909774436	0.483111504
0.917293233	0.456278571
0.92481203	0.428062932
0.932330827	0.398495188
0.939849624	0.367397444
0.947368421	0.334952857
0.954887218	0.300562256
0.962406015	0.264301429
0.969924812	0.225650451
0.977443609	0.184409398
0.984962406	0.139590451
0.992481203	0.090225564
1	0
};
\addlegendentry{Uniform diversity}
\end{axis}

\end{tikzpicture}


==> Figures/AvgUsefulServerslistDynamicSchemesExp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
%xmode=log,
%ymode=log,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Fraction of fragments downloaded $\ell/V$},
xmajorgrids,
xmin=0, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized useful servers $\hat{\mathbb{E}}[N(I_\ell)]/B$},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]

%Cyclic
\addplot [color0, const plot mark right, mark=, mark size=1, mark options={solid}, line width=0.8pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	0.999999925
0.142857143	0.999999925
0.15037594	0.999999925
0.157894737	0.999999925
0.165413534	0.999999925
0.172932331	0.999999925
0.180451128	0.99999985
0.187969925	0.99999985
0.195488722	0.99999985
0.203007519	0.99999985
0.210526316	0.999999699
0.218045113	0.999999624
0.22556391	0.999999098
0.233082707	0.999998271
0.240601504	0.999996541
0.248120301	0.999995789
0.255639098	0.999993459
0.263157895	0.999990677
0.270676692	0.999985714
0.278195489	0.99997985
0.285714286	0.999972481
0.293233083	0.999963008
0.30075188	0.999951504
0.308270677	0.999938647
0.315789474	0.999919098
0.323308271	0.999895564
0.330827068	0.999867368
0.338345865	0.999833383
0.345864662	0.999787068
0.353383459	0.999738571
0.360902256	0.999673534
0.368421053	0.999596917
0.37593985	0.999509173
0.383458647	0.999405414
0.390977444	0.999280226
0.398496241	0.999126391
0.406015038	0.998944662
0.413533835	0.998748571
0.421052632	0.998501353
0.428571429	0.998220075
0.436090226	0.997899699
0.443609023	0.99752609
0.45112782	0.997115414
0.458646617	0.996640902
0.466165414	0.996099173
0.473684211	0.99551
0.481203008	0.994849474
0.488721805	0.994096165
0.496240602	0.993253609
0.503759398	0.992328421
0.511278195	0.991297218
0.518796992	0.990155714
0.526315789	0.988922707
0.533834586	0.987529549
0.541353383	0.985994586
0.54887218	0.984326316
0.556390977	0.982508647
0.563909774	0.980485338
0.571428571	0.978309398
0.578947368	0.975941729
0.586466165	0.973422782
0.593984962	0.970653233
0.601503759	0.967728496
0.609022556	0.964544662
0.616541353	0.961118872
0.62406015	0.957418947
0.631578947	0.953488421
0.639097744	0.94921812
0.646616541	0.944645714
0.654135338	0.939893835
0.661654135	0.934715338
0.669172932	0.929274286
0.676691729	0.923473083
0.684210526	0.917284812
0.691729323	0.910685414
0.69924812	0.903757519
0.706766917	0.896588496
0.714285714	0.88894218
0.721804511	0.88085609
0.729323308	0.872281128
0.736842105	0.863205188
0.744360902	0.853717293
0.751879699	0.843833233
0.759398496	0.833310677
0.766917293	0.822286241
0.77443609	0.810741504
0.781954887	0.798661729
0.789473684	0.785917519
0.796992481	0.772628872
0.804511278	0.758704511
0.812030075	0.744152331
0.819548872	0.728959774
0.827067669	0.71283406
0.834586466	0.696189549
0.842105263	0.678858195
0.84962406	0.660657895
0.857142857	0.641572707
0.864661654	0.621789248
0.872180451	0.601077293
0.879699248	0.579438647
0.887218045	0.557045188
0.894736842	0.533525564
0.902255639	0.508813684
0.909774436	0.483111504
0.917293233	0.456278571
0.92481203	0.428062932
0.932330827	0.398495188
0.939849624	0.367397444
0.947368421	0.334952857
0.954887218	0.300562256
0.962406015	0.264301429
0.969924812	0.225650451
0.977443609	0.184409398
0.984962406	0.139590451
0.992481203	0.090225564
1	0
};
\addlegendentry{Cyclic-Uniform diversity}

\addplot [blue, const plot mark right]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	1
0.255639098	1
0.263157895	1
0.270676692	1
0.278195489	1
0.285714286	1
0.293233083	1
0.30075188	1
0.308270677	1
0.315789474	1
0.323308271	1
0.330827068	1
0.338345865	1
0.345864662	1
0.353383459	1
0.360902256	1
0.368421053	0.999999248
0.37593985	0.999999248
0.383458647	0.999999248
0.390977444	0.999999248
0.398496241	0.999999248
0.406015038	0.999999173
0.413533835	0.999999173
0.421052632	0.999999173
0.428571429	0.999998346
0.436090226	0.999998346
0.443609023	0.999998195
0.45112782	0.999997895
0.458646617	0.999997293
0.466165414	0.999996917
0.473684211	0.999994962
0.481203008	0.999993083
0.488721805	0.999989925
0.496240602	0.999986241
0.503759398	0.999978647
0.511278195	0.999971504
0.518796992	0.999961203
0.526315789	0.999946165
0.533834586	0.999930526
0.541353383	0.999907368
0.54887218	0.999874887
0.556390977	0.999842857
0.563909774	0.999796767
0.571428571	0.999728872
0.578947368	0.999660301
0.586466165	0.999553985
0.593984962	0.999416767
0.601503759	0.999264211
0.609022556	0.999069098
0.616541353	0.998829398
0.62406015	0.998517895
0.631578947	0.99814
0.639097744	0.99769594
0.646616541	0.997160301
0.654135338	0.996534361
0.661654135	0.99574188
0.669172932	0.994824135
0.676691729	0.993715489
0.684210526	0.992375188
0.691729323	0.990800752
0.69924812	0.988979925
0.706766917	0.986846015
0.714285714	0.984457068
0.721804511	0.981595038
0.729323308	0.978363684
0.736842105	0.97466812
0.744360902	0.970490977
0.751879699	0.965666617
0.759398496	0.960402406
0.766917293	0.954284586
0.77443609	0.947494286
0.781954887	0.93991391
0.789473684	0.931453233
0.796992481	0.922168271
0.804511278	0.911893233
0.812030075	0.900681128
0.819548872	0.888170451
0.827067669	0.874549624
0.834586466	0.859676917
0.842105263	0.843750902
0.84962406	0.826329323
0.857142857	0.807623008
0.864661654	0.787214286
0.872180451	0.765295188
0.879699248	0.741812556
0.887218045	0.716535489
0.894736842	0.68949188
0.902255639	0.660544511
0.909774436	0.629511504
0.917293233	0.596134887
0.92481203	0.560384887
0.932330827	0.522105338
0.939849624	0.481390902
0.947368421	0.437580376
0.954887218	0.390715414
0.962406015	0.340337744
0.969924812	0.285873459
0.977443609	0.226844511
0.984962406	0.162023609
0.992481203	0.090225564
1	0
};
\addlegendentry{Cyclic-Uniform diversity-Harmonic}

%Matchings+Pushback
\addplot [semithick, red, const plot mark right,  mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	0.999999925
0.255639098	0.999999925
0.263157895	0.999999925
0.270676692	0.999999925
0.278195489	0.999999925
0.285714286	0.999999925
0.293233083	0.99999985
0.30075188	0.99999985
0.308270677	0.99999985
0.315789474	0.99999985
0.323308271	0.999999624
0.330827068	0.999999474
0.338345865	0.999999398
0.345864662	0.999999323
0.353383459	0.999999023
0.360902256	0.999998797
0.368421053	0.999998271
0.37593985	0.999997519
0.383458647	0.999996692
0.390977444	0.999995714
0.398496241	0.999994586
0.406015038	0.999992932
0.413533835	0.999990902
0.421052632	0.999988872
0.428571429	0.99998609
0.436090226	0.999983158
0.443609023	0.999979624
0.45112782	0.999974361
0.458646617	0.999970075
0.466165414	0.999962256
0.473684211	0.999953383
0.481203008	0.999945338
0.488721805	0.99993391
0.496240602	0.999921353
0.503759398	0.999905414
0.511278195	0.999884662
0.518796992	0.999861053
0.526315789	0.999833383
0.533834586	0.999801654
0.541353383	0.999763835
0.54887218	0.99972594
0.556390977	0.999673684
0.563909774	0.999615038
0.571428571	0.999546015
0.578947368	0.999468271
0.586466165	0.999379098
0.593984962	0.999273383
0.601503759	0.999156391
0.609022556	0.999019173
0.616541353	0.998862782
0.62406015	0.998676767
0.631578947	0.998467368
0.639097744	0.99823015
0.646616541	0.99794985
0.654135338	0.997632707
0.661654135	0.997259023
0.669172932	0.996845564
0.676691729	0.996362406
0.684210526	0.995804737
0.691729323	0.995170827
0.69924812	0.994444586
0.706766917	0.99362203
0.714285714	0.99265609
0.721804511	0.991560977
0.729323308	0.990273308
0.736842105	0.988795564
0.744360902	0.987113609
0.751879699	0.985138346
0.759398496	0.98282609
0.766917293	0.980199774
0.77443609	0.977151504
0.781954887	0.973624436
0.789473684	0.969535865
0.796992481	0.964806316
0.804511278	0.959386316
0.812030075	0.953081429
0.819548872	0.945861429
0.827067669	0.937539474
0.834586466	0.92798
0.842105263	0.917063308
0.84962406	0.90456203
0.857142857	0.890396015
0.864661654	0.874224812
0.872180451	0.855829323
0.879699248	0.835154812
0.887218045	0.811947895
0.894736842	0.785801579
0.902255639	0.756727895
0.909774436	0.724345865
0.917293233	0.688483308
0.92481203	0.648792406
0.932330827	0.605156391
0.939849624	0.557455639
0.947368421	0.505289248
0.954887218	0.448626466
0.962406015	0.387234812
0.969924812	0.320988947
0.977443609	0.249641128
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Projective Plane-Uniform diversity-Pushback}

%Assending+Weight algo
\addplot [green, const plot mark right, semithick,  mark=, mark size=0.3, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	1
0.255639098	1
0.263157895	1
0.270676692	1
0.278195489	1
0.285714286	1
0.293233083	1
0.30075188	1
0.308270677	1
0.315789474	1
0.323308271	1
0.330827068	1
0.338345865	1
0.345864662	1
0.353383459	1
0.360902256	1
0.368421053	1
0.37593985	1
0.383458647	1
0.390977444	1
0.398496241	1
0.406015038	1
0.413533835	1
0.421052632	1
0.428571429	1
0.436090226	1
0.443609023	1
0.45112782	1
0.458646617	1
0.466165414	1
0.473684211	1
0.481203008	1
0.488721805	1
0.496240602	1
0.503759398	1
0.511278195	1
0.518796992	1
0.526315789	1
0.533834586	1
0.541353383	1
0.54887218	0.99999985
0.556390977	0.999999774
0.563909774	0.999999699
0.571428571	0.999999549
0.578947368	0.999999398
0.586466165	0.999999098
0.593984962	0.999998647
0.601503759	0.99999782
0.609022556	0.999997068
0.616541353	0.999995865
0.62406015	0.99999406
0.631578947	0.99999203
0.639097744	0.999988496
0.646616541	0.999983534
0.654135338	0.999976316
0.661654135	0.999966316
0.669172932	0.999953609
0.676691729	0.999934436
0.684210526	0.99990782
0.691729323	0.999870301
0.69924812	0.999819624
0.706766917	0.999750827
0.714285714	0.999657218
0.721804511	0.999516842
0.729323308	0.999334511
0.736842105	0.999086992
0.744360902	0.998740977
0.751879699	0.998263534
0.759398496	0.997624887
0.766917293	0.99674594
0.77443609	0.995584962
0.781954887	0.994043459
0.789473684	0.991936842
0.796992481	0.98919594
0.804511278	0.98564812
0.812030075	0.981100075
0.819548872	0.975439023
0.827067669	0.968430301
0.834586466	0.959833158
0.842105263	0.949422632
0.84962406	0.937123308
0.857142857	0.922545338
0.864661654	0.905632331
0.872180451	0.886230677
0.879699248	0.864085865
0.887218045	0.83886797
0.894736842	0.810530977
0.902255639	0.778912857
0.909774436	0.743787895
0.917293233	0.705150902
0.92481203	0.66278
0.932330827	0.61650812
0.939849624	0.566195865
0.947368421	0.511734887
0.954887218	0.452985789
0.962406015	0.389917068
0.969924812	0.322319023
0.977443609	0.250087293
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Projective Plane-Smallest index first-Harmonic}

\addplot [cyan, const plot mark right, semithick,  mark=, mark size=0.3, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	1
0.255639098	1
0.263157895	1
0.270676692	1
0.278195489	1
0.285714286	1
0.293233083	1
0.30075188	0.999999925
0.308270677	0.99999985
0.315789474	0.999999774
0.323308271	0.999999699
0.330827068	0.999999624
0.338345865	0.999999624
0.345864662	0.999999474
0.353383459	0.999999323
0.360902256	0.999999173
0.368421053	0.999998647
0.37593985	0.999998571
0.383458647	0.999997519
0.390977444	0.999996917
0.398496241	0.999996391
0.406015038	0.999995414
0.413533835	0.999994211
0.421052632	0.99999203
0.428571429	0.999990226
0.436090226	0.999988722
0.443609023	0.999986992
0.45112782	0.99998406
0.458646617	0.99998
0.466165414	0.999975489
0.473684211	0.999969925
0.481203008	0.999962782
0.488721805	0.999955263
0.496240602	0.999945414
0.503759398	0.999935714
0.511278195	0.99992203
0.518796992	0.99990797
0.526315789	0.99988985
0.533834586	0.999867368
0.541353383	0.999842481
0.54887218	0.999816165
0.556390977	0.999783459
0.563909774	0.999745639
0.571428571	0.999699925
0.578947368	0.999648647
0.586466165	0.999589699
0.593984962	0.999520226
0.601503759	0.999441729
0.609022556	0.999350526
0.616541353	0.999251955
0.62406015	0.999138045
0.631578947	0.999006917
0.639097744	0.998859098
0.646616541	0.998682481
0.654135338	0.998480526
0.661654135	0.99825594
0.669172932	0.99799
0.676691729	0.99768797
0.684210526	0.997341203
0.691729323	0.996936842
0.69924812	0.996457519
0.706766917	0.995903158
0.714285714	0.995270451
0.721804511	0.994546617
0.729323308	0.993692481
0.736842105	0.992675113
0.744360902	0.991487444
0.751879699	0.990096842
0.759398496	0.988462932
0.766917293	0.986506617
0.77443609	0.984199474
0.781954887	0.981410451
0.789473684	0.978034511
0.796992481	0.973928271
0.804511278	0.968944361
0.812030075	0.962971579
0.819548872	0.955829474
0.827067669	0.94734609
0.834586466	0.937367368
0.842105263	0.925757068
0.84962406	0.912351504
0.857142857	0.897034887
0.864661654	0.879577444
0.872180451	0.859902331
0.879699248	0.837864511
0.887218045	0.813243008
0.894736842	0.785977519
0.902255639	0.755787895
0.909774436	0.722497068
0.917293233	0.68601609
0.92481203	0.646074436
0.932330827	0.602369774
0.939849624	0.55473391
0.947368421	0.502972707
0.954887218	0.446781729
0.962406015	0.385959398
0.969924812	0.320249398
0.977443609	0.249397594
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Projective Plane-Uniform diversity-Greedy}

%Matchings+Weight algo
\addplot [black, const plot mark right, semithick,  mark=, mark size=0.3, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	1
0.255639098	1
0.263157895	1
0.270676692	1
0.278195489	1
0.285714286	1
0.293233083	1
0.30075188	1
0.308270677	1
0.315789474	1
0.323308271	1
0.330827068	1
0.338345865	1
0.345864662	1
0.353383459	1
0.360902256	1
0.368421053	1
0.37593985	1
0.383458647	1
0.390977444	1
0.398496241	1
0.406015038	1
0.413533835	1
0.421052632	1
0.428571429	1
0.436090226	1
0.443609023	1
0.45112782	1
0.458646617	1
0.466165414	1
0.473684211	1
0.481203008	1
0.488721805	1
0.496240602	1
0.503759398	1
0.511278195	1
0.518796992	1
0.526315789	1
0.533834586	1
0.541353383	0.999999925
0.54887218	0.99999985
0.556390977	0.999999774
0.563909774	0.999999774
0.571428571	0.999999774
0.578947368	0.999999699
0.586466165	0.999999248
0.593984962	0.999999023
0.601503759	0.999998496
0.609022556	0.999997293
0.616541353	0.999996316
0.62406015	0.999994586
0.631578947	0.999991128
0.639097744	0.999986917
0.646616541	0.999982481
0.654135338	0.999977368
0.661654135	0.999967218
0.669172932	0.999953383
0.676691729	0.999934135
0.684210526	0.999909323
0.691729323	0.999872857
0.69924812	0.999820602
0.706766917	0.999747218
0.714285714	0.999652406
0.721804511	0.999514586
0.729323308	0.999324586
0.736842105	0.99906609
0.744360902	0.998728271
0.751879699	0.998249023
0.759398496	0.997601203
0.766917293	0.996733083
0.77443609	0.995549173
0.781954887	0.993975564
0.789473684	0.991894436
0.796992481	0.989146541
0.804511278	0.985640977
0.812030075	0.981131353
0.819548872	0.975445489
0.827067669	0.968432256
0.834586466	0.959824361
0.842105263	0.949473383
0.84962406	0.937120827
0.857142857	0.922638346
0.864661654	0.905793684
0.872180451	0.886337594
0.879699248	0.864157068
0.887218045	0.838982331
0.894736842	0.81063218
0.902255639	0.779030526
0.909774436	0.743900226
0.917293233	0.705215865
0.92481203	0.662799098
0.932330827	0.616478797
0.939849624	0.566116241
0.947368421	0.511681504
0.954887218	0.452997744
0.962406015	0.389863684
0.969924812	0.322302932
0.977443609	0.25008594
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Projective Plane-Uniform diversity-Harmonic}
\end{axis}

\end{tikzpicture}

==> Figures/AvgUsefulServerslistStaticSchemesExp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Fraction of fragments downloaded $\ell/V$},
xmajorgrids,
xmin=0, xmax=1.05,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Normalized useful servers $\hat{\mathbb{E}}[N(I_\ell)]/B$},
ymajorgrids,
ymin=0, ymax=1.05,
yminorgrids,
ytick style={color=black}
]

%Ascending
\addplot [semithick, const plot mark right,  color5, mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	0.99999985
0.112781955	0.999999624
0.120300752	0.999998872
0.127819549	0.999997669
0.135338346	0.999996391
0.142857143	0.99999391
0.15037594	0.999990526
0.157894737	0.999985564
0.165413534	0.999980752
0.172932331	0.999972707
0.180451128	0.999962932
0.187969925	0.999950752
0.195488722	0.999936842
0.203007519	0.999920602
0.210526316	0.999901579
0.218045113	0.999878346
0.22556391	0.999848797
0.233082707	0.999815414
0.240601504	0.999777444
0.248120301	0.999735714
0.255639098	0.999684361
0.263157895	0.999620752
0.270676692	0.999558346
0.278195489	0.999482105
0.285714286	0.99940203
0.293233083	0.999302406
0.30075188	0.999192932
0.308270677	0.999083835
0.315789474	0.998947068
0.323308271	0.998799474
0.330827068	0.998642707
0.338345865	0.998480526
0.345864662	0.998296015
0.353383459	0.998084436
0.360902256	0.997861504
0.368421053	0.997606165
0.37593985	0.99733391
0.383458647	0.997054286
0.390977444	0.996746692
0.398496241	0.99641594
0.406015038	0.996055489
0.413533835	0.995684662
0.421052632	0.995305639
0.428571429	0.99488782
0.436090226	0.994463759
0.443609023	0.993996767
0.45112782	0.993528195
0.458646617	0.993012707
0.466165414	0.992501805
0.473684211	0.991956992
0.481203008	0.991387895
0.488721805	0.990807519
0.496240602	0.990181128
0.503759398	0.989551053
0.511278195	0.988877895
0.518796992	0.988216316
0.526315789	0.987542707
0.533834586	0.986815489
0.541353383	0.986073534
0.54887218	0.985298722
0.556390977	0.984532857
0.563909774	0.983732105
0.571428571	0.982915789
0.578947368	0.982086466
0.586466165	0.981231579
0.593984962	0.980350075
0.601503759	0.979468045
0.609022556	0.978558045
0.616541353	0.977635038
0.62406015	0.97670218
0.631578947	0.975752857
0.639097744	0.974816015
0.646616541	0.973834361
0.654135338	0.97284609
0.661654135	0.971836842
0.669172932	0.970825714
0.676691729	0.969772105
0.684210526	0.968719699
0.691729323	0.967652707
0.69924812	0.966581128
0.706766917	0.965469624
0.714285714	0.964346617
0.721804511	0.963190977
0.729323308	0.961981504
0.736842105	0.96071985
0.744360902	0.959369398
0.751879699	0.957904962
0.759398496	0.956369173
0.766917293	0.954629699
0.77443609	0.952740376
0.781954887	0.950572932
0.789473684	0.948090827
0.796992481	0.945253158
0.804511278	0.941902556
0.812030075	0.937935263
0.819548872	0.933140376
0.827067669	0.927447669
0.834586466	0.920601128
0.842105263	0.912336767
0.84962406	0.90250985
0.857142857	0.890770677
0.864661654	0.876851203
0.872180451	0.860510977
0.879699248	0.841474586
0.887218045	0.81947391
0.894736842	0.794134662
0.902255639	0.765359549
0.909774436	0.732889323
0.917293233	0.696431128
0.92481203	0.656041429
0.932330827	0.611436391
0.939849624	0.562543459
0.947368421	0.509247744
0.954887218	0.451403759
0.962406015	0.388994286
0.969924812	0.321859023
0.977443609	0.249915639
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Smallest index first}

%Matchings
\addplot [semithick, const plot mark right,  color2, mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	1
0.255639098	1
0.263157895	1
0.270676692	1
0.278195489	0.99999985
0.285714286	0.999999699
0.293233083	0.999999323
0.30075188	0.999999098
0.308270677	0.999999023
0.315789474	0.999998872
0.323308271	0.999998571
0.330827068	0.999998271
0.338345865	0.999997895
0.345864662	0.999997444
0.353383459	0.999996466
0.360902256	0.999995564
0.368421053	0.999994135
0.37593985	0.999992632
0.383458647	0.999990526
0.390977444	0.999987895
0.398496241	0.999984586
0.406015038	0.999980752
0.413533835	0.999975414
0.421052632	0.99996985
0.428571429	0.999962331
0.436090226	0.99995218
0.443609023	0.999940451
0.45112782	0.999929398
0.458646617	0.999913835
0.466165414	0.999892481
0.473684211	0.99986797
0.481203008	0.999840602
0.488721805	0.999808195
0.496240602	0.999770977
0.503759398	0.999726692
0.511278195	0.999672331
0.518796992	0.999610752
0.526315789	0.999540526
0.533834586	0.999453008
0.541353383	0.999352556
0.54887218	0.999234361
0.556390977	0.999093684
0.563909774	0.998929323
0.571428571	0.998740677
0.578947368	0.998523985
0.586466165	0.998281128
0.593984962	0.997994511
0.601503759	0.997668271
0.609022556	0.997290827
0.616541353	0.996868045
0.62406015	0.99638609
0.631578947	0.995837218
0.639097744	0.995221278
0.646616541	0.994514135
0.654135338	0.993720752
0.661654135	0.992813459
0.669172932	0.991783158
0.676691729	0.990620301
0.684210526	0.989325489
0.691729323	0.987885865
0.69924812	0.986235789
0.706766917	0.984390226
0.714285714	0.982335789
0.721804511	0.980050226
0.729323308	0.977473759
0.736842105	0.974610526
0.744360902	0.971400977
0.751879699	0.967865564
0.759398496	0.963892556
0.766917293	0.95949203
0.77443609	0.954595338
0.781954887	0.949117895
0.789473684	0.943044662
0.796992481	0.936324962
0.804511278	0.928879023
0.812030075	0.920623308
0.819548872	0.911515639
0.827067669	0.901401278
0.834586466	0.890212105
0.842105263	0.877866767
0.84962406	0.864239774
0.857142857	0.849203008
0.864661654	0.832612857
0.872180451	0.81428391
0.879699248	0.794120301
0.887218045	0.771863684
0.894736842	0.747312707
0.902255639	0.720277068
0.909774436	0.690530226
0.917293233	0.657830376
0.92481203	0.621820226
0.932330827	0.582208947
0.939849624	0.53869188
0.947368421	0.490918045
0.954887218	0.438431955
0.962406015	0.380883459
0.969924812	0.317756241
0.977443609	0.248606842
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Uniform diversity}

%Assending+Pushback
\addplot [semithick, red, const plot mark right, mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	0.999999925
0.112781955	0.99999985
0.120300752	0.999999023
0.127819549	0.999998045
0.135338346	0.999996767
0.142857143	0.999994962
0.15037594	0.999991278
0.157894737	0.999986992
0.165413534	0.99998
0.172932331	0.999972632
0.180451128	0.999963459
0.187969925	0.999951805
0.195488722	0.999937895
0.203007519	0.999922707
0.210526316	0.999903083
0.218045113	0.999880075
0.22556391	0.999851579
0.233082707	0.999817519
0.240601504	0.999779023
0.248120301	0.99973782
0.255639098	0.999686992
0.263157895	0.999626692
0.270676692	0.999562481
0.278195489	0.999490376
0.285714286	0.999405489
0.293233083	0.999311353
0.30075188	0.999201353
0.308270677	0.999082256
0.315789474	0.998951353
0.323308271	0.998803308
0.330827068	0.998643985
0.338345865	0.998471429
0.345864662	0.998283534
0.353383459	0.998081579
0.360902256	0.997857669
0.368421053	0.997625113
0.37593985	0.997355038
0.383458647	0.997089173
0.390977444	0.996794436
0.398496241	0.996470075
0.406015038	0.996135714
0.413533835	0.995763759
0.421052632	0.995377744
0.428571429	0.994959248
0.436090226	0.994530451
0.443609023	0.994082556
0.45112782	0.993610977
0.458646617	0.993092406
0.466165414	0.992572932
0.473684211	0.992016842
0.481203008	0.991456466
0.488721805	0.990876165
0.496240602	0.99027203
0.503759398	0.989634211
0.511278195	0.988966692
0.518796992	0.988304812
0.526315789	0.987589023
0.533834586	0.986885714
0.541353383	0.98613
0.54887218	0.985397068
0.556390977	0.984622632
0.563909774	0.98380594
0.571428571	0.982975263
0.578947368	0.982168722
0.586466165	0.981307744
0.593984962	0.980418045
0.601503759	0.979544662
0.609022556	0.978619098
0.616541353	0.977691654
0.62406015	0.976732556
0.631578947	0.975783083
0.639097744	0.97482203
0.646616541	0.973871278
0.654135338	0.972884286
0.661654135	0.971881579
0.669172932	0.970849173
0.676691729	0.969832932
0.684210526	0.968789699
0.691729323	0.967731955
0.69924812	0.966637143
0.706766917	0.96552594
0.714285714	0.964422782
0.721804511	0.963273609
0.729323308	0.962031278
0.736842105	0.960760902
0.744360902	0.959434812
0.751879699	0.957950827
0.759398496	0.956415789
0.766917293	0.954656316
0.77443609	0.952744962
0.781954887	0.95057
0.789473684	0.948106391
0.796992481	0.94524609
0.804511278	0.941863684
0.812030075	0.937903008
0.819548872	0.933122857
0.827067669	0.927420451
0.834586466	0.920535865
0.842105263	0.91226188
0.84962406	0.90239594
0.857142857	0.890579699
0.864661654	0.876715564
0.872180451	0.860308571
0.879699248	0.841249323
0.887218045	0.819193759
0.894736842	0.79382218
0.902255639	0.765076992
0.909774436	0.73271594
0.917293233	0.696389323
0.92481203	0.656050752
0.932330827	0.611507519
0.939849624	0.562652105
0.947368421	0.509296466
0.954887218	0.451442331
0.962406015	0.388968045
0.969924812	0.32184812
0.977443609	0.249917143
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Smallest index first-Pushback}

%Matchings+Pushback
\addplot [semithick, black, const plot mark right,  mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	0.999999925
0.255639098	0.999999925
0.263157895	0.999999925
0.270676692	0.999999925
0.278195489	0.999999925
0.285714286	0.999999925
0.293233083	0.99999985
0.30075188	0.99999985
0.308270677	0.99999985
0.315789474	0.99999985
0.323308271	0.999999624
0.330827068	0.999999474
0.338345865	0.999999398
0.345864662	0.999999323
0.353383459	0.999999023
0.360902256	0.999998797
0.368421053	0.999998271
0.37593985	0.999997519
0.383458647	0.999996692
0.390977444	0.999995714
0.398496241	0.999994586
0.406015038	0.999992932
0.413533835	0.999990902
0.421052632	0.999988872
0.428571429	0.99998609
0.436090226	0.999983158
0.443609023	0.999979624
0.45112782	0.999974361
0.458646617	0.999970075
0.466165414	0.999962256
0.473684211	0.999953383
0.481203008	0.999945338
0.488721805	0.99993391
0.496240602	0.999921353
0.503759398	0.999905414
0.511278195	0.999884662
0.518796992	0.999861053
0.526315789	0.999833383
0.533834586	0.999801654
0.541353383	0.999763835
0.54887218	0.99972594
0.556390977	0.999673684
0.563909774	0.999615038
0.571428571	0.999546015
0.578947368	0.999468271
0.586466165	0.999379098
0.593984962	0.999273383
0.601503759	0.999156391
0.609022556	0.999019173
0.616541353	0.998862782
0.62406015	0.998676767
0.631578947	0.998467368
0.639097744	0.99823015
0.646616541	0.99794985
0.654135338	0.997632707
0.661654135	0.997259023
0.669172932	0.996845564
0.676691729	0.996362406
0.684210526	0.995804737
0.691729323	0.995170827
0.69924812	0.994444586
0.706766917	0.99362203
0.714285714	0.99265609
0.721804511	0.991560977
0.729323308	0.990273308
0.736842105	0.988795564
0.744360902	0.987113609
0.751879699	0.985138346
0.759398496	0.98282609
0.766917293	0.980199774
0.77443609	0.977151504
0.781954887	0.973624436
0.789473684	0.969535865
0.796992481	0.964806316
0.804511278	0.959386316
0.812030075	0.953081429
0.819548872	0.945861429
0.827067669	0.937539474
0.834586466	0.92798
0.842105263	0.917063308
0.84962406	0.90456203
0.857142857	0.890396015
0.864661654	0.874224812
0.872180451	0.855829323
0.879699248	0.835154812
0.887218045	0.811947895
0.894736842	0.785801579
0.902255639	0.756727895
0.909774436	0.724345865
0.917293233	0.688483308
0.92481203	0.648792406
0.932330827	0.605156391
0.939849624	0.557455639
0.947368421	0.505289248
0.954887218	0.448626466
0.962406015	0.387234812
0.969924812	0.320988947
0.977443609	0.249641128
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Uniform diversity-Pushback}
\end{axis}

\end{tikzpicture}

==> Figures/BlockRep.tex <==
\begin{tikzpicture}
[node distance=2cm, draw=black, very thick, >=stealth', 
  req/.style={rectangle, rounded corners, minimum size=15mm, draw=black},
  vault/.style={circle, minimum size = 2cm, draw=black},
  server/.style={circle, minimum size = 1cm, draw=black},
  content/.style={rectangle, rounded corners, minimum height=1cm, minimum width=4cm, draw=black},
  cache/.style={rectangle, rounded corners, minimum height=1cm, minimum width=2cm, draw=black},
  note/.style={rectangle, rounded corners, minimum size=5mm, inner sep=5pt, draw=black}
]											
%----------------------First Stage---------------------------
  \node[note, fill=yellow!20] at (-11,5.8) {First Stage};
  \node[note, fill=yellow!20] at (-2,5.8) {Second Stage};

  %\node[vault](vault) at (-5,0){Vault};
%  \node[content, fill=red!40] (content1) at (-2, 3) {A};
%  \node[content, fill=black!20] (content2) at (-2, 2) {B};
%  \node[content, fill=green!40] (content3) at (-2, 1) {C};
%  \node[content, fill=cyan!60] (content4) at (-2, 0) {D};
%  \node[content, fill=blue!50!green!40] (content5) at (-2, -1) {E};
%  \node[content, fill=green!40!red!40] (content6) at (-2, -2) {F};
%  \node[content, fill=blue!40!red!40] (content6) at (-2, -3) {G};

  \node[server](server1) at (-14.5,4.5){};
  \node[cache, fill=red!40] (cache11) at (-13, 4.5) {A};
  \node[cache, fill=green!40] (cache12) at (-11, 4.5) {C};
  \node[cache, fill=black!20] (cache13) at (-9, 4.5) {B};

  \node[server](server2) at (-14.5,3){};
  \node[cache, fill=green!40] (cache21) at (-13, 3) {C};
  \node[cache, fill=cyan!60] (cache22) at (-11, 3) {D};
  \node[cache, fill=blue!50!green!40] (cache23) at (-9, 3) {E};

  \node[server](server3) at (-14.5,1.5){};
  \node[cache, fill=blue!50!green!40] (cache31) at (-13, 1.5) {E};
  \node[cache, fill=green!40!red!40] (cache32) at (-11, 1.5) {F};
  \node[cache, fill=red!40] (cache33) at (-9, 1.5) {A};

  \node[server](server4) at (-14.5,0){};
  \node[cache, fill=blue!40!red!40] (cache41) at (-13, 0) {G};
  \node[cache, fill=red!40] (cache42) at (-11, 0) {A};
  \node[cache, fill=cyan!60] (cache43) at (-9, 0) {D};

  \node[server](server5) at (-14.5,-1.5){};
  \node[cache, fill=black!20] (cache51) at (-13, -1.5) {B};
  \node[cache, fill=blue!50!green!40] (cache52) at (-11, -1.5) {E};
  \node[cache, fill=blue!40!red!40] (cache53) at (-9, -1.5) {G};
  
  \node[server](server6) at (-14.5,-3){};
  \node[cache, fill=green!40!red!40] (cache61) at (-13, -3) {F};
  \node[cache, fill=blue!40!red!40] (cache62) at (-11, -3) {G};
  \node[cache, fill=green!40] (cache63) at (-9, -3) {C};
  
  \node[server](server7) at (-14.5,-4.5){};
  \node[cache, fill=cyan!60] (cache71) at (-13, -4.5) {D};
  \node[cache, fill=black!20] (cache72) at (-11, -4.5) {B};
  \node[cache, fill=green!40!red!40] (cache73) at (-9, -4.5) {F};
  
  
%  \path (vault.west) edge[<->, dashed] (cache13.east);  
%  \path (vault.west) edge[<->, dashed] (cache23.east);
%  \path (vault.west) edge[<->, dashed] (cache33.east);
%  \path (vault.west) edge[<->, dashed] (cache43.east);
%  \path (vault.west) edge[<->, dashed] (cache53.east);  
%  \path (vault.west) edge[<->, dashed] (cache63.east);
%  \path (vault.west) edge[<->, dashed] (cache73.east);
  
  \node[req,fill=yellow] (req01) at (-18,0){};
%  \node[req,fill=yellow] (req02) at (-17.6,0){2};
%  \node[req,fill=yellow] (req03) at (-18.2,0){3};
%  \node[req,fill=yellow] (req04) at (-18.8,0){4};
%  \node[req,fill=yellow] (req05) at (-19.4,0){5};
%  \node[req, dashed] (req06) at (-20,0){};
%  \node[req, dashed] (req07) at (-20.6,0){};

  \path (server1.south west) edge[<-, dashed] (req01.east);
  \path (server2.south west) edge[<-] (req01.east);
  \path (server3.west) edge[<-, dashed] (req01.east);
  \path (server4.west) edge[<-, dashed] (req01.east);
  \path (server5.west) edge[<-, dashed] (req01.east);
  \path (server6.north west) edge[<-, dashed] (req01.east);
  \path (server7.north west) edge[<-, dashed] (req01.east);

  \node[note, fill=yellow!20] at (-18.5,1.5) {Single Request};
%----------------------Second Stage---------------------------
%  \node[note, fill=yellow!20] at (-2,4.5) {Single File};

  %\node[vault](vault) at (-5,0){Vault};
%  \node[content, fill=red!40] (content1) at (-2, 3) {A};
%  \node[content, fill=black!20] (content2) at (-2, 2) {B};
%  \node[content, fill=green!40] (content3) at (-2, 1) {C};
%  \node[content, fill=cyan!60] (content4) at (-2, 0) {D};
%  \node[content, fill=blue!50!green!40] (content5) at (-2, -1) {E};
%  \node[content, fill=green!40!red!40] (content6) at (-2, -2) {F};
%  \node[content, fill=blue!40!red!40] (content6) at (-2, -3) {G};

  \node[server](server1) at (-5.5,4.5){};
  \node[cache, fill=red!40, postaction={pattern=north east lines}] (cache11) at (-4, 4.5) {A};
  \node[cache, fill=green!40] (cache12) at (-2, 4.5) {C};
  \node[cache, fill=black!20] (cache13) at (-0, 4.5) {B};
  
  \node[server](server2) at (-5.5,3){};
  \node[cache, fill=green!40] (cache21) at (-4, 3) {C};
  \node[cache, fill=cyan!60] (cache22) at (-2, 3) {D};
  \node[cache, fill=blue!50!green!40] (cache23) at (0, 3) {E};

  \node[server](server3) at (-5.5,1.5){};
  \node[cache, fill=blue!50!green!40] (cache31) at (-4, 1.5) {E};
  \node[cache, fill=green!40!red!40] (cache32) at (-2, 1.5) {F};
  \node[cache, fill=red!40, postaction={pattern=north east lines}] (cache33) at (-0, 1.5) {A};

  \node[server](server4) at (-5.5,0){};
  \node[cache, fill=blue!40!red!40] (cache41) at (-4, 0) {G};
  \node[cache, fill=red!40, postaction={pattern=north east lines}] (cache42) at (-2, 0) {A};
  \node[cache, fill=cyan!60] (cache43) at (0, 0) {D};

  \node[server](server5) at (-5.5,-1.5){};
  \node[cache, fill=black!20] (cache51) at (-4, -1.5) {B};
  \node[cache, fill=blue!50!green!40] (cache52) at (-2, -1.5) {E};
  \node[cache, fill=blue!40!red!40] (cache53) at (0, -1.5) {G};
  
  \node[server](server6) at (-5.5,-3){};
  \node[cache, fill=green!40!red!40] (cache61) at (-4, -3) {F};
  \node[cache, fill=blue!40!red!40] (cache62) at (-2, -3) {G};
  \node[cache, fill=green!40] (cache63) at (-0, -3) {C};
  
  \node[server](server7) at (-5.5,-4.5){};
  \node[cache, fill=cyan!60] (cache71) at (-4, -4.5) {D};
  \node[cache, fill=black!20] (cache72) at (-2, -4.5) {B};
  \node[cache, fill=green!40!red!40] (cache73) at (0, -4.5) {F};
  
  
%  \path (vault.west) edge[<->, dashed] (cache13.east);  
%  \path (vault.west) edge[<->, dashed] (cache23.east);
%  \path (vault.west) edge[<->, dashed] (cache33.east);
%  \path (vault.west) edge[<->, dashed] (cache43.east);
%  \path (vault.west) edge[<->, dashed] (cache53.east);  
%  \path (vault.west) edge[<->, dashed] (cache63.east);
%  \path (vault.west) edge[<->, dashed] (cache73.east);
  
  \node[req,fill=yellow] (req01) at (-18,0){};
%  \node[req,fill=yellow] (req02) at (-17.6,0){2};
%  \node[req,fill=yellow] (req03) at (-18.2,0){3};
%  \node[req,fill=yellow] (req04) at (-18.8,0){4};
%  \node[req,fill=yellow] (req05) at (-19.4,0){5};
%  \node[req, dashed] (req06) at (-20,0){};
%  \node[req, dashed] (req07) at (-20.6,0){};

%  \path (server1.south west) edge[<-, dashed] (req01.east);
%  \path (server2.south west) edge[<-] (req01.east);
%  \path (server3.west) edge[<-, dashed] (req01.east);
%  \path (server4.west) edge[<-, dashed] (req01.east);
%  \path (server5.west) edge[<-, dashed] (req01.east);
%  \path (server6.north west) edge[<-, dashed] (req01.east);
%  \path (server7.north west) edge[<-, dashed] (req01.east);

  \node[note, fill=yellow!20] at (-18.5,1.5) {Single Request};



\end{tikzpicture}



==> Figures/BlockRepStorage.tex <==
\begin{tikzpicture}
[node distance=2cm, draw=black, thin, >=stealth', 
  req/.style={rectangle, rounded corners, minimum size=12mm, draw=black},
  vault/.style={circle, minimum size = 2cm, draw=black},
  server/.style={circle, minimum size = 0.5cm, draw=black},
  content/.style={rectangle, rounded corners, minimum height=1cm, minimum width=4cm, draw=black},
  cache/.style={rectangle, rounded corners, minimum height=0.6cm, minimum width=1.2cm, draw=black, inner sep=2pt},
  note/.style={rectangle, rounded corners, minimum size=5mm, inner sep=5pt, draw=black}
]	
%----------------------First Stage---------------------------
  \node[server](server1) at (0.1,4.8){1};
  \node[cache, fill=red!40] (cache11) at (1, 4.8) {A};
  \node[cache, fill=green!40] (cache12) at (2.2, 4.8) {C};
  \node[cache, fill=black!20] (cache13) at (3.4, 4.8) {B};

  \node[server](server2) at (0.1,4){2};
  \node[cache, fill=green!40] (cache21) at (1, 4) {C};
  \node[cache, fill=cyan!60] (cache22) at (2.2, 4) {D};
  \node[cache, fill=blue!50!green!40] (cache23) at (3.4, 4) {E};

  \node[server](server3) at (0.1,3.2){3};
  \node[cache, fill=blue!50!green!40] (cache31) at (1, 3.2) {E};
  \node[cache, fill=green!40!red!40] (cache32) at (2.2, 3.2) {F};
  \node[cache, fill=red!40] (cache33) at (3.4, 3.2) {A};

  \node[server](server4) at (0.1,2.4){4};
  \node[cache, fill=blue!40!red!40] (cache41) at (1, 2.4) {G};
  \node[cache, fill=red!40] (cache42) at (2.2, 2.4) {A};
  \node[cache, fill=cyan!60] (cache43) at (3.4, 2.4) {D};

  \node[server](server5) at (0.1,1.6){5};
  \node[cache, fill=black!20] (cache51) at (1, 1.6) {B};
  \node[cache, fill=blue!50!green!40] (cache52) at (2.2, 1.6) {E};
  \node[cache, fill=blue!40!red!40] (cache53) at (3.4,1.6) {G};
  
  \node[server](server6) at (0.1,0.8){6};
  \node[cache, fill=green!40!red!40] (cache61) at (1, 0.8) {F};
  \node[cache, fill=blue!40!red!40] (cache62) at (2.2, 0.8) {G};
  \node[cache, fill=green!40] (cache63) at (3.4, 0.8) {C};
  
  \node[server](server7) at (0.1,0){7};
  \node[cache, fill=cyan!60] (cache71) at (1, 0) {D};
  \node[cache, fill=black!20] (cache72) at (2.2, 0) {B};
  \node[cache, fill=green!40!red!40] (cache73) at (3.4, 0) {F};

  \node[req,fill=yellow] (req01) at (-3.2,2.4){};
  \node[note, fill=yellow!20] at (-3.2,3.4) {Single Request};
  
  \path (server1.south west) edge[<-, dashed] (req01.east);
  \path (server2.south west) edge[<-, dashed] (req01.east);
  \path (server3.west) edge[<-, dashed] (req01.east);
  \path (server4.west) edge[<-, dashed] (req01.east);
  \path (server5.west) edge[<-, dashed] (req01.east);
  \path (server6.north west) edge[<-, dashed] (req01.east);
  \path (server7.north west) edge[<-, dashed] (req01.east);

\end{tikzpicture}


==> Figures/ComparisonWithBounds.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Fraction of fragments downloaded $\ell/V$},
xmajorgrids,
xmin=0, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized useful servers $\hat{\mathbb{E}}[N(I_\ell)]/B$},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
%LB
\addplot [black, semithick, mark=, const plot mark right,  mark size=0.8, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	0.992481203
0.097744361	0.992481203
0.105263158	0.992481203
0.112781955	0.992481203
0.120300752	0.992481203
0.127819549	0.992481203
0.135338346	0.992481203
0.142857143	0.992481203
0.15037594	0.992481203
0.157894737	0.992481203
0.165413534	0.992481203
0.172932331	0.984962406
0.180451128	0.984962406
0.187969925	0.984962406
0.195488722	0.984962406
0.203007519	0.984962406
0.210526316	0.984962406
0.218045113	0.984962406
0.22556391	0.984962406
0.233082707	0.984962406
0.240601504	0.984962406
0.248120301	0.977443609
0.255639098	0.977443609
0.263157895	0.977443609
0.270676692	0.977443609
0.278195489	0.977443609
0.285714286	0.977443609
0.293233083	0.977443609
0.30075188	0.977443609
0.308270677	0.977443609
0.315789474	0.969924812
0.323308271	0.969924812
0.330827068	0.969924812
0.338345865	0.969924812
0.345864662	0.969924812
0.353383459	0.969924812
0.360902256	0.969924812
0.368421053	0.969924812
0.37593985	0.962406015
0.383458647	0.962406015
0.390977444	0.962406015
0.398496241	0.962406015
0.406015038	0.962406015
0.413533835	0.962406015
0.421052632	0.962406015
0.428571429	0.954887218
0.436090226	0.954887218
0.443609023	0.954887218
0.45112782	0.954887218
0.458646617	0.954887218
0.466165414	0.954887218
0.473684211	0.947368421
0.481203008	0.947368421
0.488721805	0.947368421
0.496240602	0.947368421
0.503759398	0.947368421
0.511278195	0.939849624
0.518796992	0.939849624
0.526315789	0.939849624
0.533834586	0.939849624
0.541353383	0.932330827
0.54887218	0.932330827
0.556390977	0.932330827
0.563909774	0.92481203
0.571428571	0.92481203
0.578947368	0.917293233
0.586466165	0.864661654
0.593984962	0.812030075
0.601503759	0.759398496
0.609022556	0.706766917
0.616541353	0.654135338
0.62406015	0.601503759
0.631578947	0.586466165
0.639097744	0.586466165
0.646616541	0.586466165
0.654135338	0.586466165
0.661654135	0.586466165
0.669172932	0.586466165
0.676691729	0.586466165
0.684210526	0.586466165
0.691729323	0.586466165
0.69924812	0.586466165
0.706766917	0.586466165
0.714285714	0.586466165
0.721804511	0.586466165
0.729323308	0.586466165
0.736842105	0.586466165
0.744360902	0.586466165
0.751879699	0.586466165
0.759398496	0.586466165
0.766917293	0.586466165
0.77443609	0.586466165
0.781954887	0.586466165
0.789473684	0.586466165
0.796992481	0.586466165
0.804511278	0.586466165
0.812030075	0.586466165
0.819548872	0.586466165
0.827067669	0.586466165
0.834586466	0.586466165
0.842105263	0.586466165
0.84962406	0.586466165
0.857142857	0.586466165
0.864661654	0.586466165
0.872180451	0.586466165
0.879699248	0.586466165
0.887218045	0.586466165
0.894736842	0.586466165
0.902255639	0.586466165
0.909774436	0.586466165
0.917293233	0.578947368
0.92481203	0.563909774
0.932330827	0.541353383
0.939849624	0.511278195
0.947368421	0.473684211
0.954887218	0.428571429
0.962406015	0.37593985
0.969924812	0.315789474
0.977443609	0.248120301
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Lower bound}

%UB
\addplot [green, semithick, mark=, const plot mark right,  mark size=0.3, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	1
0.255639098	1
0.263157895	1
0.270676692	1
0.278195489	1
0.285714286	1
0.293233083	1
0.30075188	1
0.308270677	1
0.315789474	1
0.323308271	1
0.330827068	1
0.338345865	1
0.345864662	1
0.353383459	1
0.360902256	1
0.368421053	1
0.37593985	1
0.383458647	1
0.390977444	1
0.398496241	1
0.406015038	1
0.413533835	1
0.421052632	1
0.428571429	1
0.436090226	1
0.443609023	1
0.45112782	1
0.458646617	1
0.466165414	1
0.473684211	1
0.481203008	1
0.488721805	1
0.496240602	1
0.503759398	1
0.511278195	1
0.518796992	1
0.526315789	1
0.533834586	1
0.541353383	1
0.54887218	1
0.556390977	1
0.563909774	1
0.571428571	1
0.578947368	1
0.586466165	1
0.593984962	1
0.601503759	1
0.609022556	1
0.616541353	1
0.62406015	1
0.631578947	1
0.639097744	1
0.646616541	1
0.654135338	1
0.661654135	1
0.669172932	1
0.676691729	1
0.684210526	1
0.691729323	1
0.69924812	1
0.706766917	1
0.714285714	1
0.721804511	1
0.729323308	1
0.736842105	1
0.744360902	1
0.751879699	1
0.759398496	1
0.766917293	1
0.77443609	1
0.781954887	1
0.789473684	1
0.796992481	1
0.804511278	1
0.812030075	1
0.819548872	1
0.827067669	1
0.834586466	1
0.842105263	1
0.84962406	1
0.857142857	1
0.864661654	1
0.872180451	1
0.879699248	1
0.887218045	1
0.894736842	1
0.902255639	1
0.909774436	1
0.917293233	0.992481203
0.92481203	0.902255639
0.932330827	0.812030075
0.939849624	0.721804511
0.947368421	0.631578947
0.954887218	0.541353383
0.962406015	0.45112782
0.969924812	0.360902256
0.977443609	0.270676692
0.984962406	0.180451128
0.992481203	0.090225564
1	0
};
\addlegendentry{Upper bound}

%AvgRandomRep
\addplot [violet, const plot mark right, semithick, mark=, mark size=0.3, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	0.999993572
0.015037594	0.999992962
0.022556391	0.999992295
0.030075188	0.999991565
0.037593985	0.999990765
0.045112782	0.99998989
0.052631579	0.999988931
0.060150376	0.999987882
0.067669173	0.999986733
0.07518797	0.999985476
0.082706767	0.999984099
0.090225564	0.999982591
0.097744361	0.999980941
0.105263158	0.999979134
0.112781955	0.999977156
0.120300752	0.999974991
0.127819549	0.99997262
0.135338346	0.999970025
0.142857143	0.999967183
0.15037594	0.999964073
0.157894737	0.999960667
0.165413534	0.999956938
0.172932331	0.999952856
0.180451128	0.999948387
0.187969925	0.999943495
0.195488722	0.999938138
0.203007519	0.999932274
0.210526316	0.999925854
0.218045113	0.999918826
0.22556391	0.999911131
0.233082707	0.999902707
0.240601504	0.999893484
0.248120301	0.999883387
0.255639098	0.999872332
0.263157895	0.99986023
0.270676692	0.999846981
0.278195489	0.999832475
0.285714286	0.999816595
0.293233083	0.999799209
0.30075188	0.999780176
0.308270677	0.999759338
0.315789474	0.999736524
0.323308271	0.999711548
0.330827068	0.999684204
0.338345865	0.999654269
0.345864662	0.999621496
0.353383459	0.999585615
0.360902256	0.999546334
0.368421053	0.999503329
0.37593985	0.999456248
0.383458647	0.999404703
0.390977444	0.999348272
0.398496241	0.999286492
0.406015038	0.999218856
0.413533835	0.999144808
0.421052632	0.999063741
0.428571429	0.998974989
0.436090226	0.998877823
0.443609023	0.998771447
0.45112782	0.998654988
0.458646617	0.998527488
0.466165414	0.998387903
0.473684211	0.998235085
0.481203008	0.998067781
0.488721805	0.997884618
0.496240602	0.997684092
0.503759398	0.997464557
0.511278195	0.997224211
0.518796992	0.996961083
0.526315789	0.996673011
0.533834586	0.996357631
0.541353383	0.996012355
0.54887218	0.995634349
0.556390977	0.995220511
0.563909774	0.994767443
0.571428571	0.994271426
0.578947368	0.99372839
0.586466165	0.993133877
0.593984962	0.992483008
0.601503759	0.99177044
0.609022556	0.990990325
0.616541353	0.99013626
0.62406015	0.989201234
0.631578947	0.988177572
0.639097744	0.987056874
0.646616541	0.98582994
0.654135338	0.984486699
0.661654135	0.983016127
0.669172932	0.981406153
0.676691729	0.979643563
0.684210526	0.977713889
0.691729323	0.975601294
0.69924812	0.973288436
0.706766917	0.970756333
0.714285714	0.967984201
0.721804511	0.964949286
0.729323308	0.961626679
0.736842105	0.957989108
0.744360902	0.954006716
0.751879699	0.949646816
0.759398496	0.944873623
0.766917293	0.939647958
0.77443609	0.93392693
0.781954887	0.927663581
0.789473684	0.920806503
0.796992481	0.913299413
0.804511278	0.905080694
0.812030075	0.896082887
0.819548872	0.88623214
0.827067669	0.875447598
0.834586466	0.863640744
0.842105263	0.850714667
0.84962406	0.836563273
0.857142857	0.821070407
0.864661654	0.804108906
0.872180451	0.785539552
0.879699248	0.76520993
0.887218045	0.742953176
0.894736842	0.718586609
0.902255639	0.691910231
0.909774436	0.662705085
0.917293233	0.630731458
0.92481203	0.595726915
0.932330827	0.557404142
0.939849624	0.515448589
0.947368421	0.46951589
0.954887218	0.419229034
0.962406015	0.364175272
0.969924812	0.303902728
0.977443609	0.237916693
0.984962406	0.16567556
0.992481203	0.086586381
1	0
};
\addlegendentry{Average-Random Replication}

%AvgRandomMDS
\addplot [blue, const plot mark right, semithick, mark=, mark size=0.3, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	0.999994084
0.015037594	0.999994039
0.022556391	0.999993994
0.030075188	0.999993948
0.037593985	0.999993902
0.045112782	0.999993856
0.052631579	0.99999381
0.060150376	0.999993763
0.067669173	0.999993715
0.07518797	0.999993668
0.082706767	0.99999362
0.090225564	0.999993572
0.097744361	0.999993523
0.105263158	0.999993474
0.112781955	0.999993424
0.120300752	0.999993375
0.127819549	0.999993324
0.135338346	0.999993274
0.142857143	0.999993223
0.15037594	0.999993171
0.157894737	0.99999312
0.165413534	0.999993068
0.172932331	0.999993015
0.180451128	0.999992962
0.187969925	0.999992909
0.195488722	0.999992855
0.203007519	0.999992801
0.210526316	0.999992746
0.218045113	0.999992691
0.22556391	0.999992636
0.233082707	0.99999258
0.240601504	0.999992524
0.248120301	0.999992467
0.255639098	0.99999241
0.263157895	0.999992353
0.270676692	0.999992295
0.278195489	0.999992237
0.285714286	0.999992178
0.293233083	0.999992119
0.30075188	0.999992059
0.308270677	0.999991999
0.315789474	0.999991938
0.323308271	0.999991877
0.330827068	0.999991815
0.338345865	0.999991753
0.345864662	0.999991691
0.353383459	0.999991628
0.360902256	0.999991565
0.368421053	0.999991501
0.37593985	0.999991436
0.383458647	0.999991371
0.390977444	0.999991306
0.398496241	0.99999124
0.406015038	0.999991174
0.413533835	0.999991107
0.421052632	0.99999104
0.428571429	0.999990972
0.436090226	0.999990903
0.443609023	0.999990834
0.45112782	0.999990765
0.458646617	0.999990695
0.466165414	0.999990625
0.473684211	0.999990553
0.481203008	0.999990482
0.488721805	0.99999041
0.496240602	0.999990337
0.503759398	0.999990264
0.511278195	0.99999019
0.518796992	0.999990116
0.526315789	0.999990041
0.533834586	0.999989966
0.541353383	0.99998989
0.54887218	0.999989813
0.556390977	0.999989736
0.563909774	0.999989658
0.571428571	0.99998958
0.578947368	0.999989501
0.586466165	0.999989421
0.593984962	0.999989341
0.601503759	0.99998926
0.609022556	0.999989179
0.616541353	0.999989097
0.62406015	0.999989014
0.631578947	0.999988931
0.639097744	0.999988847
0.646616541	0.999988763
0.654135338	0.999988678
0.661654135	0.999988592
0.669172932	0.999988505
0.676691729	0.999988418
0.684210526	0.999988331
0.691729323	0.999988242
0.69924812	0.999988153
0.706766917	0.999988063
0.714285714	0.999987973
0.721804511	0.999987882
0.729323308	0.99998779
0.736842105	0.999987698
0.744360902	0.999987604
0.751879699	0.99998751
0.759398496	0.999987416
0.766917293	0.999987321
0.77443609	0.999987224
0.781954887	0.999987128
0.789473684	0.99998703
0.796992481	0.999986932
0.804511278	0.999986833
0.812030075	0.999986733
0.819548872	0.999986633
0.827067669	0.999986531
0.834586466	0.999986429
0.842105263	0.999986327
0.84962406	0.999986223
0.857142857	0.999986119
0.864661654	0.999986013
0.872180451	0.999985907
0.879699248	0.999985801
0.887218045	0.999985693
0.894736842	0.999985585
0.902255639	0.999985476
0.909774436	0.999985365
0.917293233	0.999985255
0.92481203	0.999985143
0.932330827	0.99998503
0.939849624	0.999984917
0.947368421	0.999984803
0.954887218	0.999984688
0.962406015	0.999984572
0.969924812	0.999984455
0.977443609	0.999984337
0.984962406	0.999984218
0.992481203	0.999984099
1	0
};
\addlegendentry{Average-Random MDS}

%Matchings+Weight algo
\addplot [black, const plot mark right, semithick,  mark=, mark size=0.3, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	1
0.255639098	1
0.263157895	1
0.270676692	1
0.278195489	1
0.285714286	1
0.293233083	1
0.30075188	1
0.308270677	1
0.315789474	1
0.323308271	1
0.330827068	1
0.338345865	1
0.345864662	1
0.353383459	1
0.360902256	1
0.368421053	1
0.37593985	1
0.383458647	1
0.390977444	1
0.398496241	1
0.406015038	1
0.413533835	1
0.421052632	1
0.428571429	1
0.436090226	1
0.443609023	1
0.45112782	1
0.458646617	1
0.466165414	1
0.473684211	1
0.481203008	1
0.488721805	1
0.496240602	1
0.503759398	1
0.511278195	1
0.518796992	1
0.526315789	1
0.533834586	1
0.541353383	0.999999925
0.54887218	0.99999985
0.556390977	0.999999774
0.563909774	0.999999774
0.571428571	0.999999774
0.578947368	0.999999699
0.586466165	0.999999248
0.593984962	0.999999023
0.601503759	0.999998496
0.609022556	0.999997293
0.616541353	0.999996316
0.62406015	0.999994586
0.631578947	0.999991128
0.639097744	0.999986917
0.646616541	0.999982481
0.654135338	0.999977368
0.661654135	0.999967218
0.669172932	0.999953383
0.676691729	0.999934135
0.684210526	0.999909323
0.691729323	0.999872857
0.69924812	0.999820602
0.706766917	0.999747218
0.714285714	0.999652406
0.721804511	0.999514586
0.729323308	0.999324586
0.736842105	0.99906609
0.744360902	0.998728271
0.751879699	0.998249023
0.759398496	0.997601203
0.766917293	0.996733083
0.77443609	0.995549173
0.781954887	0.993975564
0.789473684	0.991894436
0.796992481	0.989146541
0.804511278	0.985640977
0.812030075	0.981131353
0.819548872	0.975445489
0.827067669	0.968432256
0.834586466	0.959824361
0.842105263	0.949473383
0.84962406	0.937120827
0.857142857	0.922638346
0.864661654	0.905793684
0.872180451	0.886337594
0.879699248	0.864157068
0.887218045	0.838982331
0.894736842	0.81063218
0.902255639	0.779030526
0.909774436	0.743900226
0.917293233	0.705215865
0.92481203	0.662799098
0.932330827	0.616478797
0.939849624	0.566116241
0.947368421	0.511681504
0.954887218	0.452997744
0.962406015	0.389863684
0.969924812	0.322302932
0.977443609	0.25008594
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Projective Plane-Uniform diversity-Harmonic}

%Matchings+Pushback
\addplot [semithick, red, const plot mark right,  mark=, mark size=1, mark options={solid}, line width=0.5pt]
table {%
0	1
0.007518797	1
0.015037594	1
0.022556391	1
0.030075188	1
0.037593985	1
0.045112782	1
0.052631579	1
0.060150376	1
0.067669173	1
0.07518797	1
0.082706767	1
0.090225564	1
0.097744361	1
0.105263158	1
0.112781955	1
0.120300752	1
0.127819549	1
0.135338346	1
0.142857143	1
0.15037594	1
0.157894737	1
0.165413534	1
0.172932331	1
0.180451128	1
0.187969925	1
0.195488722	1
0.203007519	1
0.210526316	1
0.218045113	1
0.22556391	1
0.233082707	1
0.240601504	1
0.248120301	0.999999925
0.255639098	0.999999925
0.263157895	0.999999925
0.270676692	0.999999925
0.278195489	0.999999925
0.285714286	0.999999925
0.293233083	0.99999985
0.30075188	0.99999985
0.308270677	0.99999985
0.315789474	0.99999985
0.323308271	0.999999624
0.330827068	0.999999474
0.338345865	0.999999398
0.345864662	0.999999323
0.353383459	0.999999023
0.360902256	0.999998797
0.368421053	0.999998271
0.37593985	0.999997519
0.383458647	0.999996692
0.390977444	0.999995714
0.398496241	0.999994586
0.406015038	0.999992932
0.413533835	0.999990902
0.421052632	0.999988872
0.428571429	0.99998609
0.436090226	0.999983158
0.443609023	0.999979624
0.45112782	0.999974361
0.458646617	0.999970075
0.466165414	0.999962256
0.473684211	0.999953383
0.481203008	0.999945338
0.488721805	0.99993391
0.496240602	0.999921353
0.503759398	0.999905414
0.511278195	0.999884662
0.518796992	0.999861053
0.526315789	0.999833383
0.533834586	0.999801654
0.541353383	0.999763835
0.54887218	0.99972594
0.556390977	0.999673684
0.563909774	0.999615038
0.571428571	0.999546015
0.578947368	0.999468271
0.586466165	0.999379098
0.593984962	0.999273383
0.601503759	0.999156391
0.609022556	0.999019173
0.616541353	0.998862782
0.62406015	0.998676767
0.631578947	0.998467368
0.639097744	0.99823015
0.646616541	0.99794985
0.654135338	0.997632707
0.661654135	0.997259023
0.669172932	0.996845564
0.676691729	0.996362406
0.684210526	0.995804737
0.691729323	0.995170827
0.69924812	0.994444586
0.706766917	0.99362203
0.714285714	0.99265609
0.721804511	0.991560977
0.729323308	0.990273308
0.736842105	0.988795564
0.744360902	0.987113609
0.751879699	0.985138346
0.759398496	0.98282609
0.766917293	0.980199774
0.77443609	0.977151504
0.781954887	0.973624436
0.789473684	0.969535865
0.796992481	0.964806316
0.804511278	0.959386316
0.812030075	0.953081429
0.819548872	0.945861429
0.827067669	0.937539474
0.834586466	0.92798
0.842105263	0.917063308
0.84962406	0.90456203
0.857142857	0.890396015
0.864661654	0.874224812
0.872180451	0.855829323
0.879699248	0.835154812
0.887218045	0.811947895
0.894736842	0.785801579
0.902255639	0.756727895
0.909774436	0.724345865
0.917293233	0.688483308
0.92481203	0.648792406
0.932330827	0.605156391
0.939849624	0.557455639
0.947368421	0.505289248
0.954887218	0.448626466
0.962406015	0.387234812
0.969924812	0.320988947
0.977443609	0.249641128
0.984962406	0.172932331
0.992481203	0.090225564
1	0
};
\addlegendentry{Projective Plane-Uniform diversity-Pushback}

\end{axis}

\end{tikzpicture}


==> Figures/EgOfAdaptiveSchedulingPolicy.tex <==
\begin{tikzpicture}
[node distance=2cm, draw=black, thin, >=stealth', 
  req/.style={rectangle, rounded corners, minimum size=15mm, draw=black},
  vault/.style={circle, minimum size = 2cm, draw=black},
  server/.style={circle, minimum size = 0.5cm, draw=black},
  content/.style={rectangle, rounded corners, minimum height=1cm, minimum width=4cm, draw=black},
  cache/.style={rectangle, rounded corners, minimum height=0.6cm, minimum width=1.2cm, draw=black, inner sep=2pt},
  note/.style={rectangle, rounded corners, minimum size=5mm, inner sep=5pt, draw=black},
  DownloadedCache/.style={rectangle, rounded corners, minimum height=0.6cm, minimum width=1.2cm, draw=black, inner sep=2pt},
  ]											
%----------------------First Stage---------------------------
  %\node[note, fill=yellow!20] at (2.2,5.8) {First Stage};
 % \node[note, fill=yellow!20] at (-2,5.8) {Second Stage};

  \node[server](server1) at (0.1,4.8){1};
  \node[cache, fill=red!40] (cache11) at (1, 4.8) {\textbf{1}(1.00)};
  \node[cache, fill=green!40] (cache12) at (2.2, 4.8) {\textbf{3}(1.00)};
  \node[cache, fill=black!20] (cache13) at (3.4, 4.8) {\textbf{2}(1.00)};

  \node[server](server2) at (0.1,4){2};
  \node[cache, fill=green!40] (cache21) at (1, 4) {\textbf{3}(1.00)};
  \node[cache, fill=cyan!60] (cache22) at (2.2, 4) {\textbf{4}(1.00)};
  \node[cache, fill=blue!50!green!40] (cache23) at (3.4, 4) {\textbf{5}(1.00)};

  \node[server](server3) at (0.1,3.2){3};
  \node[cache, fill=blue!50!green!40] (cache31) at (1, 3.2) {\textbf{5}(1.00)};
  \node[cache, fill=green!40!red!40] (cache32) at (2.2, 3.2) {\textbf{6}(1.00)};
  \node[cache, fill=red!40] (cache33) at (3.4, 3.2) {\textbf{1}(1.00)};

  \node[server](server4) at (0.1,2.4){4};
  \node[cache, fill=blue!40!red!40] (cache41) at (1, 2.4) {\textbf{7}(1.00)};
  \node[cache, fill=red!40] (cache42) at (2.2, 2.4) {\textbf{1}(1.00)};
  \node[cache, fill=cyan!60] (cache43) at (3.4, 2.4) {\textbf{4}(1.00)};

  \node[server](server5) at (0.1,1.6){5};
  \node[cache, fill=black!20] (cache51) at (1, 1.6) {\textbf{2}(1.00)};
  \node[cache, fill=blue!50!green!40] (cache52) at (2.2, 1.6) {\textbf{5}(1.00)};
  \node[cache, fill=blue!40!red!40] (cache53) at (3.4,1.6) {\textbf{7}(1.00)};
  
  \node[server](server6) at (0.1,0.8){6};
  \node[cache, fill=green!40!red!40] (cache61) at (1, 0.8) {\textbf{6}(1.00)};
  \node[cache, fill=blue!40!red!40] (cache62) at (2.2, 0.8) {\textbf{7}(1.00)};
  \node[cache, fill=green!40] (cache63) at (3.4, 0.8) {\textbf{3}(1.00)};
  
  \node[server](server7) at (0.1,0){7};
  \node[cache, fill=cyan!60] (cache71) at (1, 0) {\textbf{4}(1.00)};
  \node[cache, fill=black!20] (cache72) at (2.2, 0) {\textbf{2}(1.00)};
  \node[cache, fill=green!40!red!40] (cache73) at (3.4, 0) {\textbf{6}(1.00)};

%----------------------Second Stage---------------------------
  \node[server](server1) at (4.6,4.8){1};

  \node[cache, fill=green!40] (cache12) at (5.5, 4.8) {\textbf{3}(1.16)};
  \node[cache, fill=black!20] (cache13) at (6.7, 4.8) {\textbf{2}(1.16)};
  \node[DownloadedCache, fill=red!40, postaction={pattern=north east lines}] (cache11) at (7.9, 4.8) {\textbf{1}};
  
  \node[server](server2) at (4.6,4){2};
  \node[cache, fill=green!40] (cache21) at (5.5, 4) {\textbf{3}(1.16)};
  \node[cache, fill=cyan!60] (cache22) at (6.7, 4) {\textbf{4}(1.33)};
  \node[cache, fill=blue!50!green!40] (cache23) at (7.9, 4) {\textbf{5}(1.66)};
  
  \node[server](server3) at (4.6,3.2){3};
  \node[cache, fill=blue!50!green!40] (cache31) at (5.5, 3.2) {\textbf{5}(1.66)};
  \node[cache, fill=green!40!red!40] (cache32) at (6.7, 3.2) {\textbf{6}(1.66)};
  \node[DownloadedCache, fill=red!40, postaction={pattern=north east lines}] (cache33) at (7.9, 3.2) {\textbf{1}};
  
  \node[server](server4) at (4.6,2.4){4};
  \node[cache, fill=cyan!60] (cache43) at (5.5, 2.4) {\textbf{4}(1.33)};
  \node[cache, fill=blue!40!red!40] (cache41) at (6.7, 2.4) {\textbf{7}(1.66)};
  \node[DownloadedCache, fill=red!40, postaction={pattern=north east lines}] (cache42) at (7.9, 2.4) {\textbf{1}};
  
  \node[server](server5) at (4.6,1.6){5};
  \node[cache, fill=black!20] (cache51) at (5.5, 1.6) {\textbf{2}(1.16)};
  \node[cache, fill=blue!50!green!40] (cache52) at (6.7, 1.6) {\textbf{5}(1.66)};
  \node[cache, fill=blue!40!red!40] (cache53) at (7.9,1.6) {\textbf{7}(1.66)};
  
  \node[server](server6) at (4.6,0.8){6};
  \node[cache, fill=green!40] (cache63) at (5.5, 0.8) {\textbf{3}(1.16)};
  \node[cache, fill=green!40!red!40] (cache61) at (6.7, 0.8) {\textbf{6}(1.66)};
  \node[cache, fill=blue!40!red!40] (cache62) at (7.9, 0.8) {\textbf{7}(1.66)};
  
  \node[server](server7) at (4.6,0){7};
  \node[cache, fill=black!20] (cache72) at (5.5, 0) {\textbf{2}(1.16)};
  \node[cache, fill=cyan!60] (cache71) at (6.7, 0) {\textbf{4}(1.33)};
  \node[cache, fill=green!40!red!40] (cache73) at (7.9, 0) {\textbf{6}(1.66)};

  \end{tikzpicture}


==> Figures/MDP.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Fraction of fragments downloaded $\ell/V$},
xmajorgrids,
xmin=0, xmax=1.05,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Normalized useful servers $\hat{\mathbb{E}}[N(I_\ell)]/B$},
ymajorgrids,
ymin=0, ymax=1.05,
yminorgrids,
ytick style={color=black}
]
% ---- q=2 Start----
\addplot [green, const plot mark right, mark=, mark size=1, mark options={solid}, line width=2.5pt]
table {%
0	1
0.142857143	1
0.285714286	1
0.428571429	0.979618571
0.571428571	0.909615
0.714285714	0.714285714
0.857142857	0.428571429
1	0
};
\addlegendentry{PP-Uniform diversity-Harmonic}

\addplot [black, dashed, const plot mark right, mark=, mark size=1, mark options={solid}, line width=1pt]
table {%
0	1
0.142857143	1
0.285714286	1
0.428571429	0.979615429
0.571428571	0.909697429
0.714285714	0.714285714
0.857142857	0.428571429
1	0
};
\addlegendentry{PP-Uniform diversity-MDP}
% ---- q=2 End----

% ---- q=3 Start----
%\addplot [green, const plot mark right, mark=, mark size=1, mark options={solid}, line width=1pt]
%table {%
%0	1
%0.076923077	1
%0.153846154	1
%0.230769231	1
%0.307692308	0.999502308
%0.384615385	0.997786923
%0.461538462	0.991493077
%0.538461538	0.973373846
%0.615384615	0.933525385
%0.692307692	0.850932308
%0.769230769	0.721257692
%0.846153846	0.538461538
%0.923076923	0.307692308
%1	0
%};
%\addlegendentry{q=3-PP-Uniform diversity-Harmonic}
%
%\addplot [black, dashed, const plot mark right, mark=, mark size=1, mark options={solid}, line width=0.5pt]
%table {%
%0	1
%0.076923077	1
%0.153846154	1
%0.230769231	1
%0.307692308	0.999502308
%0.384615385	0.997786923
%0.461538462	0.991493077
%0.538461538	0.973373846
%0.615384615	0.933525385
%0.692307692	0.850932308
%0.769230769	0.721257692
%0.846153846	0.538461538
%0.923076923	0.307692308
%1	0
%};
%\addlegendentry{\red{q=3-PP-Uniform diversity-MDP}}
% ---- q=3 End----


\end{axis}

\end{tikzpicture}


==> Figures/fano-download.tex <==
%\documentclass[border=10pt]{standalone}
%%%%<
%\usepackage{verbatim}
%%%%>
%\usepackage{pgfplots}
%\pgfplotsset{width=7cm,compat=1.8}
%\usepackage{pgfplotstable}
%\begin{comment}
%:Title: Bar chart with multiple series
%:Tags: 2D;Bar charts;Economy
%:Author: Jake
%:Slug: multi-series-bar-chart
%
%Similar to the "Economist" style, we don't use a vertical grid,
%avoid tick marks, and place the axis at the right, to highlight
%the latest data.
%
%This code was written by Jake on TeX.SE.
%\end{comment}
%\renewcommand*{\familydefault}{\sfdefault}
%\usepackage{sfmath}
%\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={Pieces downloaded vs number of useful servers remaininig},
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=7.5,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Useful servers},
       xtick=data,
       nodes near coords={
        \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=blue!30] coordinates {
      (0,7)
      (1, 7) 
      (2,7)
      (3,6) 
      (4,5) 
      (5,4)
      (6,3) 
      (7,0) };
   \addplot [draw=none,fill=red!30] coordinates {
      (0,7)
      (1, 7) 
      (2,7)
      (3,6) 
      (4,6) 
      (5,5)
      (6,3) 
      (7,0) };
   ;

    \legend{Scheme~1,Scheme~2}
  \end{axis}
\end{tikzpicture}
%\end{document}
